Spitzer IRAC and MIPS Imaging of Clusters and Outflows in 9 High-mass Star Forming Regions

We present Spitzer Space Telescope IRAC and MIPS observations toward a sample of nine high-mass star forming regions at a distance of around 2 kpc. Based on IRAC and MIPS 24 $\mu$m photometric results and 2MASS JHKs data, we carry out a census of young stellar objects (YSOs) in a 5' by 5' field toward each region. Toward seven out of the nine regions, we detect parsec sized clusters with around 20 YSOs surrounded by a more extended and sparse distribution of young stars and protostars. For the other two regions, IRAS 20126+4104 and IRAS 22172+5549, the former has the lowest number of YSOs in the sample and shows no obvious cluster, and the latter appears to be part of a larger, potentially more evolved cluster. The deep IRAC imaging reveals at least twelve outflows in eight out of the nine regions, with nine outflows prominent in the 4.5 $\mu$m band most probably attributed to shocked H$_2$ emission, two outflows dominated by scattered light in the 3.6 and 4.5 $\mu$m bands, and one outflow standing out from its hydrocarbon emission in the 8.0 $\mu$m band. In comparison with previous ground-based observations, our IRAC observations reveal new outflow structures in five regions. The dramatically different morphologies of detected outflows can be tentatively interpreted in terms of possible evolution of massive outflows. The driving sources of these outflows are deeply embedded in dense dusty cores revealed by previous millimeter interferometric observations. We detect infrared counterparts of these dusty cores in the IRAC or MIPS 24 $\mu$m bands. Reflection nebulae dominated by the emission from UV heated hydrocarbons in the 8 $\mu$m band can be found in most regions and they may imply the presence of young B stars.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablewidth{0pc} \tabletypesize{\scriptsize} \tablecaption{Summary
of the Sample \label{source}}

\tablehead{ \colhead{} & \multicolumn{2}{c}{Reference Center} &
\colhead{IRAS Luminosity} & \colhead{Distance} & \colhead{} \\
\cline{2-3} \\[-2ex] \raisebox{2.3ex}[0pt]{Source Name} &
\colhead{RA(J2000)} & \colhead{DEC(J2000)} &
\colhead{($L_{\odot}$)} & \colhead{(kpc)} &
\raisebox{2.3ex}[0pt]{Number of Identified YSOs}}

\startdata
AFGL 5142         &  05 30 48.00  & +33 47 53.8  & $10^{3.4}$ &  1.8 & 44 \\
IRAS 05358+3543   &  05 39 12.78  & +35 45 50.6  & $10^{3.8}$ &  1.8 & 30 \\
G192.16-3.82      &  05 58 13.52  & +16 31 58.3  & $10^{3.4}$ &  2.0 & 31 \\
HH 80-81          &  18 19 12.09  & -20 47 30.9  & $10^{4.2}$ &  1.7 & 48 \\
IRAS 19410+2336   &  19 43 11.00  & +23 44 35.0  & $10^{4.0}$ &  2.1 & 46 \\
IRAS 20126+4104   &  20 14 26.00  & +41 13 32.0  & $10^{4.0}$ &  1.7 & 19 \\
IRAS 20293+3952   &  20 31 10.70  & +40 03 10.0  & $10^{3.8}$ &  2.0 & 31 \\
W75\,N            &  20 38 36.45  & +42 37 34.0  & $10^{5.1}$ &  2.0 & 77 \\
IRAS 22172+5549   &  22 19 08.60  & +56 05 02.0  & $10^{3.3}$ &  2.4 & 91 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tablewidth{0pc} \tabletypesize{\scriptsize} \rotate
\tablecaption{Point Source Detections and Limiting Magnitudes
\label{observation}}

\tablehead{ \colhead{} & \multicolumn{2}{c}{3.6 $\mu$m} &
\multicolumn{2}{c}{4.5 $\mu$m} & \multicolumn{2}{c}{5.8 $\mu$m}
& \multicolumn{2}{c}{8.0 $\mu$m} & \multicolumn{2}{c}{24 $\mu$m} \\
\cline{2-3} \cline{4-5} \cline{6-7} \cline{8-9} \cline{10-11} \\[-2ex]
\raisebox{2.3ex}[0pt]{Source Name} & \colhead{number} &
\colhead{limiting mag} & \colhead{number} & \colhead{limiting mag}
& \colhead{number} & \colhead{limiting mag} & \colhead{number} &
\colhead{limiting mag} & \colhead{number} & \colhead{limiting mag}
}

\startdata
AFGL 5142         &  517  & 18.206$\pm$0.166 & 545 & 17.790$\pm$0.168 & 193 & 15.849$\pm$0.170 & 128& 15.073$\pm$0.215 & 16 & 9.774$\pm$0.131 \\
IRAS 05358+3543   &  377  & 17.674$\pm$0.120 & 410 & 17.522$\pm$0.185 & 122 & 15.168$\pm$0.187 & 76 & 13.973$\pm$0.124 & 12 & 8.386$\pm$0.148 \\
G192.16-3.82      &  432  & 18.365$\pm$0.158 & 449 & 17.788$\pm$0.156 & 130 & 15.640$\pm$0.199 & 75 & 15.271$\pm$0.200 & 14 & 9.850$\pm$0.084 \\
HH 80-81          &  783  & 16.529$\pm$0.129 & 862 & 16.057$\pm$0.193 & 578 & 15.066$\pm$0.217 & 402& 13.930$\pm$0.239 & 17 & 7.821$\pm$0.184 \\
IRAS 19410+2336   &  750  & 16.385$\pm$0.127 & 844 & 16.181$\pm$0.119 & 411 & 14.807$\pm$0.181 & 203& 13.849$\pm$0.216 & 21 & 7.396$\pm$0.067 \\
IRAS 20126+4104   &  630  & 17.070$\pm$0.146 & 808 & 16.942$\pm$0.155 & 253 & 15.894$\pm$0.241 & 154& 14.807$\pm$0.196 &  7 & 7.834$\pm$0.174 \\
IRAS 20293+3952   &  646  & 16.977$\pm$0.130 & 769 & 16.609$\pm$0.159 & 282 & 14.953$\pm$0.198 & 137& 13.417$\pm$0.159 & 11 & 7.932$\pm$0.133 \\
W75\,N            &  627  & 17.077$\pm$0.140 & 798 & 16.869$\pm$0.194 & 227 & 14.371$\pm$0.235 & 115& 12.732$\pm$0.208 & 11 & 7.894$\pm$0.144 \\
IRAS 22172+5549   &  713  & 17.408$\pm$0.085 & 869 & 17.053$\pm$0.107 & 355 & 15.975$\pm$0.238 & 250& 15.248$\pm$0.196 & 19 & 8.345$\pm$0.093 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tablewidth{0pc} \tabletypesize{\scriptsize} \rotate
\tablecaption{YSOs: 2MASS, IRAC, MIPS 24 $\mu$m Photometry
\label{photometry}}

\tablehead{ \colhead{RA\tablenotemark{\dag}} &
\colhead{DEC\tablenotemark{\dag}} & \colhead{$J$} & \colhead{$H$}
& \colhead{$Ks$} & \colhead{[3.6]} & \colhead{[4.5]} &
\colhead{[5.8]} & \colhead{[8.0]} &
\colhead{[24]\tablenotemark{\ddag}} &
\colhead{Remark\tablenotemark{\ast}} }

\startdata
%\cutinhead{AFGL 5142}
            &             &      &      &      &   AFGL 5142      &                  &                  &                  &      &    \\
\tableline
05 30 36.61 & +33 49 18.9 &  --- &  --- &  --- & 14.945$\pm$0.013 & 14.597$\pm$0.015 & 14.330$\pm$0.051 & 13.522$\pm$0.073 &  --- & II \\
05 30 36.79 & +33 47 18.7 &  --- &  --- &  --- & 14.672$\pm$0.014 & 14.345$\pm$0.011 & 13.975$\pm$0.053 & 13.331$\pm$0.046 &  --- & II \\
05 30 37.98 & +33 49 02.2 &  --- &  --- &  --- & 11.907$\pm$0.006 & 11.530$\pm$0.005 & 11.264$\pm$0.006 & 10.540$\pm$0.021 &  7.149$\pm$0.021 & II \\
05 30 40.18 & +33 46 18.2 &  --- &  --- &  --- & 15.257$\pm$0.016 & 14.343$\pm$0.011 & 13.485$\pm$0.029 & 12.623$\pm$0.029 &  9.156$\pm$0.073 & I \\
05 30 42.14 & +33 48 32.8 &  --- &  --- &  --- & 15.162$\pm$0.035 & 14.426$\pm$0.036 & 13.428$\pm$0.060 & 12.624$\pm$0.061 &  --- & II \\
05 30 42.36 & +33 48 15.1 & 12.523$\pm$0.023 & 11.502$\pm$0.022 & 10.905$\pm$0.019 &  9.896$\pm$0.002 &  9.407$\pm$0.002 &  8.877$\pm$0.002 &  8.064$\pm$0.002 &  4.982$\pm$0.035 & II \\
05 30 42.67 & +33 48 59.7 &  --- &  --- &  --- & 14.783$\pm$0.012 & 14.573$\pm$0.015 & 14.510$\pm$0.067 & 14.011$\pm$0.099 &  --- & II \\
05 30 43.39 & +33 46 00.8 &  --- &  --- &  --- & 13.813$\pm$0.014 & 13.143$\pm$0.014 & 12.439$\pm$0.019 & 11.216$\pm$0.012 &  7.356$\pm$0.021 & I \\
05 30 45.26 & +33 48 26.9 &  --- &  --- &  --- & 14.450$\pm$0.031 & 13.467$\pm$0.021 & 12.687$\pm$0.103 & 11.950$\pm$0.175 &  --- & I \\
05 30 46.06 & +33 47 54.2 & 12.467$\pm$0.026 & 11.303$\pm$0.026 & 10.350$\pm$0.022 &  8.462$\pm$0.014 &  7.806$\pm$0.010 &  5.900$\pm$0.024 &  4.010$\pm$0.032 & $\ll0.626$ & High\tablenotemark{1} \\
05 30 46.26 & +33 47 20.2 &  --- &  --- &  --- & 13.489$\pm$0.014 & 12.706$\pm$0.011 & 12.089$\pm$0.124 & 10.928$\pm$0.141 &  --- & I \\
05 30 47.05 & +33 47 31.5 & 14.889$\pm$0.039 & 13.744$\pm$0.037 & 13.163$\pm$0.032 & 11.996$\pm$0.011 & 11.568$\pm$0.010 & 11.113$\pm$0.067 & 10.261$\pm$0.102 &  --- & II \\
05 30 47.04 & +33 48 43.3 &  --- &  --- &  --- & 14.041$\pm$0.019 & 13.631$\pm$0.016 & 13.510$\pm$0.072 & 12.467$\pm$0.049 &  --- & II \\
05 30 47.10 & +33 45 23.1 &  --- &  --- &  --- & 15.551$\pm$0.032 & 15.094$\pm$0.027 & 14.676$\pm$0.103 & 14.152$\pm$0.118 &  --- & II \\
05 30 47.11 & +33 50 55.4 & 12.920$\pm$0.023 & 12.725$\pm$0.024 & 12.615$\pm$0.023 & 12.610$\pm$0.004 & 12.201$\pm$0.005 & 12.821$\pm$0.039 & 12.544$\pm$0.072 &  --- & IRe \\
05 30 47.53 & +33 47 43.3 &  --- & 14.903$\pm$0.084 & 13.580$\pm$0.055 & 11.908$\pm$0.020 & 10.881$\pm$0.025 & 10.359$\pm$0.080 &  --- &  --- & IRe \\
05 30 47.74 & +33 47 32.9 &  --- & 14.544$\pm$0.067 & 13.481$\pm$0.042 & 12.402$\pm$0.024 & 11.900$\pm$0.021 & 11.405$\pm$0.082 & 10.974$\pm$0.169 &  --- & II \\
05 30 47.78 & +33 48 13.0 &  --- &  --- &  --- & 11.712$\pm$0.010 & 10.483$\pm$0.008 &  9.731$\pm$0.018 &  8.841$\pm$0.031 &  --- & I \\
05 30 47.98 & +33 47 54.9 &  --- &  --- & 13.923$\pm$0.079 & 11.716$\pm$0.041 & 10.504$\pm$0.056 &  9.772$\pm$0.089 &  9.096$\pm$0.104 &  0.632$\pm$0.005\tablenotemark{\blacktriangle} & I \\
05 30 48.04 & +33 48 21.4 &  --- &  --- & 14.354$\pm$0.084 & 12.906$\pm$0.033 & 12.009$\pm$0.037 & 11.112$\pm$0.032 &  9.920$\pm$0.050 &  4.018$\pm$0.036 & I \\
05 30 47.98 & +33 47 10.0 & 15.174$\pm$0.045 & 14.210$\pm$0.044 & 13.702$\pm$0.039 & 13.059$\pm$0.005 & 12.827$\pm$0.005 & 12.496$\pm$0.029 & 11.731$\pm$0.033 &  --- & II \\
05 30 48.31 & +33 47 34.6 &  --- &  --- &  --- & 14.149$\pm$0.040 & 13.612$\pm$0.050 & 12.972$\pm$0.157 & 11.634$\pm$0.166 &  --- & I \\
05 30 48.33 & +33 48 04.6 &  --- &  --- &  --- & 13.683$\pm$0.111 & 12.278$\pm$0.071 & 11.535$\pm$0.105 & 10.707$\pm$0.134 &  --- & I \\
05 30 48.41 & +33 47 23.8 &  --- &  --- &  --- & 14.799$\pm$0.045 & 14.283$\pm$0.044 & 13.709$\pm$0.137 & 13.131$\pm$0.239 &  --- & II \\
05 30 48.85 & +33 50 21.7 &  --- &  --- & 14.769$\pm$0.100 & 13.923$\pm$0.009 & 13.229$\pm$0.006 & 12.869$\pm$0.015 & 12.137$\pm$0.034 &  9.139$\pm$0.101 & II \\
05 30 49.08 & +33 47 45.7 &  --- &  --- &  --- & 12.087$\pm$0.008 & 10.958$\pm$0.010 & 10.315$\pm$0.015 &  9.883$\pm$0.032 &  --- & I \\
05 30 49.19 & +33 48 18.8 &  --- &  --- &  --- & 13.976$\pm$0.026 & 13.054$\pm$0.027 & 12.327$\pm$0.060 & 11.419$\pm$0.075 &  --- & I \\
05 30 49.21 & +33 47 38.5 &  --- & 15.284$\pm$0.090 &  --- & 14.097$\pm$0.036 & 13.716$\pm$0.052 & 13.283$\pm$0.149 & 12.758$\pm$0.233 &  --- & II \\
05 30 49.69 & +33 46 24.7 &  --- &  --- &  --- & 14.108$\pm$0.014 & 13.335$\pm$0.010 & 12.595$\pm$0.014 & 11.631$\pm$0.013 &  7.681$\pm$0.049 & I \\
05 30 49.78 & +33 47 36.9 &  --- &  --- &  --- & 14.808$\pm$0.030 & 14.606$\pm$0.042 & 14.454$\pm$0.213 & 13.355$\pm$0.137 &  --- & II \\
05 30 49.82 & +33 48 17.2 &  --- &  --- &  --- & 14.376$\pm$0.032 & 12.950$\pm$0.017 & 12.059$\pm$0.027 & 10.956$\pm$0.033 &  --- & I \\
05 30 50.26 & +33 47 03.0 &  --- &  --- &  --- & 14.636$\pm$0.017 & 14.289$\pm$0.015 & 13.808$\pm$0.037 & 12.993$\pm$0.038 &  --- & II \\
05 30 50.51 & +33 48 05.3 &  --- &  --- &  --- & 15.281$\pm$0.032 & 13.538$\pm$0.016 & 12.463$\pm$0.034 & 11.220$\pm$0.032 &  4.631$\pm$0.052 & I \\
05 30 51.09 & +33 50 11.1 &  --- &  --- &  --- & 14.429$\pm$0.012 & 13.876$\pm$0.009 & 13.337$\pm$0.027 & 12.524$\pm$0.045 &  9.775$\pm$0.131 & II \\
05 30 51.31 & +33 48 04.7 &  --- & 15.279$\pm$0.087 & 14.735$\pm$0.090 & 14.023$\pm$0.010 & 13.643$\pm$0.010 & 13.313$\pm$0.042 & 12.468$\pm$0.044 &  --- & II \\
05 30 51.41 & +33 46 48.3 &  --- &  --- &  --- & 14.821$\pm$0.040 & 14.241$\pm$0.023 & 14.093$\pm$0.108 & 13.648$\pm$0.105 &  --- & II \\
05 30 51.64 & +33 48 42.7 &  --- &  --- &  --- & 14.825$\pm$0.017 & 14.403$\pm$0.014 & 14.020$\pm$0.042 & 13.212$\pm$0.070 &  --- & II \\
05 30 51.74 & +33 47 39.5 &  --- &  --- & 14.750$\pm$0.099 & 13.849$\pm$0.009 & 13.484$\pm$0.008 & 13.198$\pm$0.039 & 12.595$\pm$0.054 &  --- & II \\
05 30 52.68 & +33 47 59.5 &  --- &  --- &  --- & 13.904$\pm$0.009 & 13.477$\pm$0.007 & 13.341$\pm$0.050 & 12.776$\pm$0.051 &  --- & II \\
05 30 53.23 & +33 45 39.5 & 15.137$\pm$0.045 & 14.229$\pm$0.041 & 13.871$\pm$0.047 & 13.090$\pm$0.004 & 12.664$\pm$0.004 & 12.172$\pm$0.012 & 11.195$\pm$0.009 &  8.366$\pm$0.023 & II \\
05 30 54.65 & +33 47 30.8 & 15.639$\pm$0.060 & 14.561$\pm$0.050 & 13.749$\pm$0.040 & 11.958$\pm$0.002 & 11.329$\pm$0.003 & 10.797$\pm$0.004 & 10.139$\pm$0.003 &  7.343$\pm$0.037 & II \\
05 30 54.92 & +33 47 18.0 &  --- &  --- &  --- & 14.982$\pm$0.013 & 14.661$\pm$0.017 & 14.177$\pm$0.039 & 13.415$\pm$0.048 &  --- & II \\
05 30 55.27 & +33 46 53.4 &  --- &  --- &  --- & 14.625$\pm$0.009 & 14.244$\pm$0.010 & 13.835$\pm$0.050 & 13.053$\pm$0.043 &  --- & II \\
05 30 57.18 & +33 46 39.9 &  --- &  --- &  --- & 14.814$\pm$0.018 & 14.368$\pm$0.013 & 13.754$\pm$0.042 & 12.824$\pm$0.038 &  9.233$\pm$0.080 & II \\
\cutinhead{IRAS 05358+3543}
05 39 05.66 & +35 47 03.0 &  --- &  --- & 13.869$\pm$0.048 & 11.536$\pm$0.004 & 10.554$\pm$0.003 &  9.983$\pm$0.003 &  9.357$\pm$0.012 &  6.341$\pm$0.033 & II \\
05 39 07.22 & +35 43 40.0 & 15.176$\pm$0.038 & 13.801$\pm$0.028 & 12.834$\pm$0.027 & 11.661$\pm$0.003 & 11.215$\pm$0.003 & 10.729$\pm$0.006 &  9.930$\pm$0.005 &  7.071$\pm$0.055 & II \\
05 39 07.80 & +35 43 59.1 & 14.911$\pm$0.044 & 13.835$\pm$0.041 & 13.255$\pm$0.039 & 12.760$\pm$0.007 & 12.548$\pm$0.008 & 12.345$\pm$0.037 & 11.978$\pm$0.041 &  7.003$\pm$0.104 & II \\
05 39 08.11 & +35 45 58.5 &  --- &  --- &  --- & 15.843$\pm$0.066 & 14.475$\pm$0.037 & 13.077$\pm$0.107 & 11.876$\pm$0.076 &  --- & I \\
05 39 08.50 & +35 46 37.7 &  --- &  --- &  --- & 15.321$\pm$0.041 & 12.477$\pm$0.010 & 10.898$\pm$0.012 &  9.760$\pm$0.020 &  3.409$\pm$0.008 & I \\
05 39 08.91 & +35 45 06.3 & 15.119$\pm$0.060 & 13.492$\pm$0.047 & 12.588$\pm$0.041 & 11.737$\pm$0.111 & 11.334$\pm$0.103 &  --- &  --- &  --- & IRe \\
05 39 09.17 & +35 45 03.2 & 15.477$\pm$0.063 & 14.259$\pm$0.064 & 13.566$\pm$0.061 & 12.057$\pm$0.167 & 11.545$\pm$0.154 &  --- &  --- &  --- & IRe \\
05 39 09.17 & +35 44 22.6 & 11.474$\pm$0.022 & 10.532$\pm$0.016 &  9.697$\pm$0.018 &  8.406$\pm$0.001 &  7.987$\pm$0.002 &  7.217$\pm$0.001 &  5.918$\pm$0.001 &  2.009$\pm$0.001 & II \\
05 39 09.40 & +35 46 08.2 &  --- &  --- &  --- & 15.603$\pm$0.145 & 13.431$\pm$0.059 & 13.382$\pm$0.165 & 12.814$\pm$0.165 &  --- & I \\
05 39 09.54 & +35 45 05.8 & 14.436$\pm$0.043 & 12.767$\pm$0.031 & 11.868$\pm$0.027 & 10.920$\pm$0.099 & 10.540$\pm$0.074 &  --- &  --- &  --- & IRe \\
05 39 09.92 & +35 45 17.2 & 12.371$\pm$0.026 & 10.631$\pm$0.021 &  9.251$\pm$0.019 &  6.973$\pm$0.007 &  6.236$\pm$0.004 &  5.386$\pm$0.019 &  4.325$\pm$0.051 & $\ll0.626$ & High\tablenotemark{2} \\
05 39 09.99 & +35 46 27.1 &  --- &  --- &  --- & 15.851$\pm$0.051 & 13.459$\pm$0.019 & 12.387$\pm$0.043 & 11.472$\pm$0.026 &  --- & I \\
05 39 10.15 & +35 44 28.2 & 15.982$\pm$0.065 & 14.839$\pm$0.050 & 14.237$\pm$0.060 & 13.512$\pm$0.021 & 13.029$\pm$0.030 &  --- & 11.841$\pm$0.213 &  --- & IRe \\
05 39 10.41 & +35 45 03.5 & 13.699$\pm$0.027 & 12.346$\pm$0.019 & 11.598$\pm$0.020 & 10.882$\pm$0.020 & 10.233$\pm$0.012 &  9.104$\pm$0.080 &  7.760$\pm$0.096 &  --- & I \\
05 39 11.27 & +35 45 22.6 & 15.572$\pm$0.057 & 13.851$\pm$0.034 & 13.028$\pm$0.029 & 12.063$\pm$0.018 & 11.684$\pm$0.038 & 10.747$\pm$0.048 &  9.660$\pm$0.043 &  --- & II \\
05 39 11.50 & +35 43 33.7 &  --- &  --- &  --- & 13.904$\pm$0.010 & 13.367$\pm$0.009 & 12.735$\pm$0.025 & 12.267$\pm$0.049 &  --- & II \\
05 39 11.58 & +35 45 09.2 & 15.896$\pm$0.066 & 14.724$\pm$0.046 & 14.417$\pm$0.069 & 13.795$\pm$0.033 & 13.187$\pm$0.033 & 12.043$\pm$0.231 &  --- &  --- & IRe \\
05 39 11.58 & +35 46 22.2 &  --- & 15.470$\pm$0.093 & 13.834$\pm$0.044 & 12.326$\pm$0.006 & 11.664$\pm$0.009 & 11.230$\pm$0.027 & 10.656$\pm$0.067 &  --- & II \\
05 39 11.75 & +35 43 43.5 & 15.938$\pm$0.076 & 14.780$\pm$0.066 & 14.241$\pm$0.065 & 13.678$\pm$0.006 & 13.387$\pm$0.013 & 12.917$\pm$0.033 & 12.250$\pm$0.055 &  --- & II \\
05 39 11.80 & +35 44 24.9 &  --- &  --- &  --- & 16.143$\pm$0.079 & 14.693$\pm$0.047 & 13.896$\pm$0.115 & 13.323$\pm$0.235 &  --- & I \\
05 39 12.13 & +35 43 39.7 &  --- & 15.537$\pm$0.099 &  --- & 14.554$\pm$0.018 & 14.262$\pm$0.021 & 13.890$\pm$0.053 & 13.223$\pm$0.063 &  --- & II \\
05 39 13.35 & +35 44 17.0 & 14.108$\pm$0.034 & 13.012$\pm$0.027 & 12.537$\pm$0.025 & 11.532$\pm$0.002 & 11.154$\pm$0.003 & 10.727$\pm$0.007 & 10.228$\pm$0.012 &  6.328$\pm$0.099 & II \\
05 39 13.81 & +35 45 35.5 &  --- &  --- &  --- & 13.524$\pm$0.058 & 12.413$\pm$0.064 & 11.913$\pm$0.124 & 11.229$\pm$0.091 &  --- & I \\
05 39 14.66 & +35 45 23.9 & 15.821$\pm$0.065 & 14.183$\pm$0.039 & 13.275$\pm$0.034 & 12.317$\pm$0.005 & 11.839$\pm$0.006 & 11.378$\pm$0.016 & 10.683$\pm$0.036 &  --- & II \\
05 39 14.75 & +35 45 39.6 &  --- &  --- & 13.814$\pm$0.040 & 12.025$\pm$0.024 & 11.161$\pm$0.024 & 10.602$\pm$0.034 &  9.924$\pm$0.035 &  --- & I \\
05 39 14.79 & +35 46 01.9 &  --- & 15.298$\pm$0.095 & 13.566$\pm$0.060 & 12.521$\pm$0.061 & 11.838$\pm$0.060 & 11.462$\pm$0.070 & 10.995$\pm$0.067 &  --- & II \\
05 39 18.15 & +35 46 08.6 & 12.327$\pm$0.022 & 11.586$\pm$0.018 & 11.223$\pm$0.019 & 11.014$\pm$0.004 & 10.923$\pm$0.004 & 10.813$\pm$0.029 & 10.432$\pm$0.101 &  5.735$\pm$0.110 & II \\
05 39 21.03 & +35 46 09.3 &  --- &  --- &  --- & 14.865$\pm$0.020 & 14.378$\pm$0.022 & 13.773$\pm$0.133 & 12.543$\pm$0.194 &  --- & I \\
05 39 22.95 & +35 44 49.6 & 15.792$\pm$0.059 & 14.551$\pm$0.042 & 14.025$\pm$0.049 & 13.303$\pm$0.006 & 12.945$\pm$0.005 & 12.558$\pm$0.033 & 11.792$\pm$0.056 &  8.386$\pm$0.148 & II \\
05 39 24.79 & +35 44 45.4 &  --- &  --- &  --- & 14.218$\pm$0.022 & 13.261$\pm$0.008 & 12.248$\pm$0.047 & 11.214$\pm$0.080 &  7.141$\pm$0.056 & I \\
\cutinhead{G192.16-3.82}
05 58 05.44 & +16 34 17.8 & 15.827$\pm$0.061 & 15.049$\pm$0.054 &  --- & 14.080$\pm$0.009 & 13.863$\pm$0.015 & 13.758$\pm$0.079 & 13.245$\pm$0.117 &  --- & II \\
05 58 09.98 & +16 34 50.7 & 15.855$\pm$0.064 & 14.858$\pm$0.058 & 14.589$\pm$0.092 & 14.071$\pm$0.012 & 13.854$\pm$0.018 & 13.574$\pm$0.061 & 12.402$\pm$0.055 &  --- & I/II \\
05 58 10.21 & +16 34 34.5 & 16.193$\pm$0.088 & 15.333$\pm$0.084 & 14.758$\pm$0.087 & 14.353$\pm$0.012 & 14.053$\pm$0.013 & 13.906$\pm$0.094 & 12.693$\pm$0.154 &  7.897$\pm$0.067 & II \\
05 58 10.37 & +16 33 57.4 & 15.085$\pm$0.038 & 14.227$\pm$0.039 & 13.988$\pm$0.050 & 13.256$\pm$0.013 & 13.066$\pm$0.009 & 12.920$\pm$0.152 &  --- &  7.163$\pm$0.089 & II \\
05 58 11.15 & +16 31 20.0 & 14.373$\pm$0.029 & 13.392$\pm$0.027 & 12.821$\pm$0.028 & 12.331$\pm$0.013 & 12.129$\pm$0.013 & 10.477$\pm$0.050 &  8.737$\pm$0.074 &  --- & I/II \\
05 58 11.91 & +16 32 54.3 & 15.811$\pm$0.074 & 14.114$\pm$0.040 & 13.272$\pm$0.039 & 12.226$\pm$0.027 & 11.886$\pm$0.009 & 10.913$\pm$0.130 &  9.527$\pm$0.177 &  --- & I/II \\
05 58 12.16 & +16 31 25.1 & 14.834$\pm$0.034 & 13.653$\pm$0.021 & 13.293$\pm$0.030 & 12.647$\pm$0.007 & 12.329$\pm$0.006 & 11.848$\pm$0.042 & 10.987$\pm$0.099 &  --- & II \\
05 58 13.84 & +16 31 57.1 & 15.898$\pm$0.075 & 13.322$\pm$0.051 & 11.130$\pm$0.056 &  8.983$\pm$0.015 &  8.104$\pm$0.018 &  7.748$\pm$0.026 &  --- &  --- & IRe \\
05 58 13.93 & +16 30 00.0 & 13.328$\pm$0.022 & 12.765$\pm$0.019 & 12.377$\pm$0.019 & 12.050$\pm$0.004 & 11.827$\pm$0.004 & 10.773$\pm$0.006 &  9.324$\pm$0.004 &  7.346$\pm$0.021 & II \\
05 58 13.95 & +16 31 31.0 &  --- &  --- &  --- & 13.234$\pm$0.029 & 11.950$\pm$0.016 & 11.085$\pm$0.037 & 10.064$\pm$0.040 &  --- & I \\
05 58 13.99 & +16 30 18.8 &  --- &  --- &  --- & 13.349$\pm$0.015 & 12.752$\pm$0.010 & 12.207$\pm$0.032 & 11.691$\pm$0.036 &  --- & II \\
05 58 14.21 & +16 30 46.1 & 16.106$\pm$0.069 & 14.993$\pm$0.051 & 14.404$\pm$0.059 & 13.571$\pm$0.032 & 13.210$\pm$0.038 & 12.621$\pm$0.220 & 12.677$\pm$0.144 &  --- & IRe \\
05 58 14.64 & +16 31 54.7 &  --- & 15.291$\pm$0.077 & 13.063$\pm$0.034 & 10.578$\pm$0.013 &  9.645$\pm$0.009 &  8.854$\pm$0.005 &  8.010$\pm$0.027 &  --- & I \\
05 58 14.74 & +16 31 07.0 & 13.103$\pm$0.028 & 10.752$\pm$0.023 &  9.041$\pm$0.021 &  6.982$\pm$0.002 &  6.140$\pm$0.002 &  5.304$\pm$0.001 &  4.456$\pm$0.000 &  1.287$\pm$0.002 & I \\
05 58 14.96 & +16 30 22.9 & 11.460$\pm$0.021 & 10.546$\pm$0.018 & 10.261$\pm$0.019 &  9.851$\pm$0.003 &  9.663$\pm$0.003 &  9.211$\pm$0.006 &  8.766$\pm$0.008 &  5.967$\pm$0.033 & II \\
05 58 15.23 & +16 31 13.6 & 14.645$\pm$0.037 & 13.519$\pm$0.033 & 13.087$\pm$0.046 & 12.189$\pm$0.025 & 11.645$\pm$0.061 &  --- &  --- &  --- & IRe \\
05 58 15.26 & +16 31 39.2 & 15.412$\pm$0.055 & 14.248$\pm$0.038 & 13.615$\pm$0.039 & 12.305$\pm$0.084 & 12.094$\pm$0.084 &  --- &  --- &  --- & IRe \\
05 58 15.44 & +16 31 02.6 &  --- & 14.880$\pm$0.080 & 13.203$\pm$0.077 & 11.610$\pm$0.057 & 10.966$\pm$0.079 & 10.335$\pm$0.055 &  9.422$\pm$0.095 &  --- & II \\
05 58 15.47 & +16 33 57.7 &  --- & 15.405$\pm$0.066 & 14.722$\pm$0.085 & 13.706$\pm$0.036 & 13.274$\pm$0.033 & 12.378$\pm$0.188 & 10.854$\pm$0.235 &  --- & I \\
05 58 15.60 & +16 30 58.3 &  --- & 14.389$\pm$0.055 & 13.472$\pm$0.051 & 11.946$\pm$0.024 & 11.384$\pm$0.027 & 11.178$\pm$0.170 & 10.285$\pm$0.127 &  --- & II \\
05 58 15.68 & +16 32 30.0 & 15.508$\pm$0.047 & 13.803$\pm$0.030 & 12.686$\pm$0.023 & 11.464$\pm$0.009 & 10.930$\pm$0.005 & 10.521$\pm$0.090 &  9.571$\pm$0.224 &  --- & II \\
05 58 15.78 & +16 30 26.3 &  --- & 15.140$\pm$0.063 & 13.763$\pm$0.039 & 12.480$\pm$0.008 & 11.932$\pm$0.008 & 11.411$\pm$0.017 & 10.671$\pm$0.034 &  7.599$\pm$0.194 & II \\
05 58 16.02 & +16 31 01.2 & 16.328$\pm$0.085 & 14.459$\pm$0.040 & 13.353$\pm$0.032 & 11.942$\pm$0.011 & 11.406$\pm$0.017 & 10.986$\pm$0.081 & 10.508$\pm$0.108 &  --- & II \\
05 58 16.38 & +16 30 41.9 & 14.798$\pm$0.030 & 13.327$\pm$0.027 & 12.488$\pm$0.021 & 11.328$\pm$0.003 & 10.985$\pm$0.003 & 10.700$\pm$0.007 & 10.220$\pm$0.014 &  --- & II \\
05 58 16.49 & +16 31 32.4 &  --- & 15.608$\pm$0.081 & 14.990$\pm$0.100 & 13.752$\pm$0.093 & 13.821$\pm$0.074 &  --- &  --- &  --- & IRe \\
05 58 16.58 & +16 30 29.7 &  --- &  --- &  --- & 13.091$\pm$0.007 & 12.501$\pm$0.006 & 12.071$\pm$0.017 & 11.477$\pm$0.034 &  7.919$\pm$0.051\tablenotemark{\star} & II \\
05 58 17.46 & +16 30 15.4 & 14.983$\pm$0.039 & 13.827$\pm$0.033 & 13.347$\pm$0.034 & 12.814$\pm$0.005 & 12.544$\pm$0.005 & 12.147$\pm$0.014 & 11.372$\pm$0.022 &  8.214$\pm$0.026 & II \\
05 58 17.53 & +16 31 19.0 & 15.126$\pm$0.037 & 14.087$\pm$0.027 & 13.492$\pm$0.034 & 12.484$\pm$0.006 & 12.074$\pm$0.005 & 11.758$\pm$0.039 & 11.114$\pm$0.115 &  --- & II \\
05 58 18.16 & +16 34 39.9 & 16.572$\pm$0.097 & 15.699$\pm$0.087 &  --- & 14.671$\pm$0.018 & 14.238$\pm$0.013 & 13.856$\pm$0.106 & 12.750$\pm$0.210 &  --- & I \\
05 58 21.27 & +16 29 34.2 &  --- &  --- &  --- & 14.453$\pm$0.010 & 14.021$\pm$0.010 & 13.618$\pm$0.038 & 12.900$\pm$0.037 &  --- & II \\
05 58 22.19 & +16 33 12.1 &  --- &  --- &  --- & 16.903$\pm$0.065 & 16.627$\pm$0.075 &  --- &  --- &  7.927$\pm$0.041 & II \\
\cutinhead{HH 80-81}
18 18 59.59 & -20 45 53.8 & 14.750$\pm$0.029 & 14.214$\pm$0.049 & 13.843$\pm$0.051 & 13.526$\pm$0.029 & 13.341$\pm$0.029 & 13.346$\pm$0.094 &  --- &  --- & IRe \\
18 19 01.08 & -20 45 47.7 &  --- &  --- &  --- & 14.154$\pm$0.048 & 13.571$\pm$0.046 & 13.226$\pm$0.051 & 12.630$\pm$0.090 &  --- & II \\
18 19 02.02 & -20 47 17.2 &  --- &  --- &  --- & 13.566$\pm$0.037 & 13.268$\pm$0.032 & 12.959$\pm$0.104 & 11.708$\pm$0.057 &  7.770$\pm$0.113 & II \\
18 19 03.13 & -20 47 00.9 & 15.435$\pm$0.089 &  --- &  --- & 12.508$\pm$0.018 & 12.156$\pm$0.013 & 11.710$\pm$0.031 & 10.861$\pm$0.078 &  --- & II \\
18 19 03.81 & -20 45 06.3 & 14.848$\pm$0.055 & 13.556$\pm$0.036 & 12.908$\pm$0.035 & 11.856$\pm$0.010 & 11.330$\pm$0.007 & 10.810$\pm$0.008 &  9.668$\pm$0.012 &  6.391$\pm$0.020 & II \\
18 19 04.51 & -20 45 26.8 &  --- &  --- &  --- & 14.027$\pm$0.056 & 13.717$\pm$0.044 & 13.556$\pm$0.084 & 12.538$\pm$0.133 &  --- & II \\
18 19 05.77 & -20 49 20.0 &  --- &  --- & 13.454$\pm$0.049 & 12.130$\pm$0.025 & 11.644$\pm$0.020 & 10.928$\pm$0.015 &  9.917$\pm$0.036 &  6.020$\pm$0.023 & II \\
18 19 06.24 & -20 49 19.3 & 14.851$\pm$0.038 & 13.755$\pm$0.047 & 13.107$\pm$0.037 & 12.160$\pm$0.012 & 11.791$\pm$0.011 & 11.382$\pm$0.018 & 10.570$\pm$0.031 &  --- & II \\
18 19 07.77 & -20 48 45.5 &  --- &  --- &  --- & 13.097$\pm$0.054 & 12.757$\pm$0.045 & 12.471$\pm$0.046 & 11.924$\pm$0.061 &  --- & II \\
18 19 08.97 & -20 47 36.0 & 15.070$\pm$0.030 & 14.285$\pm$0.021 & 13.954$\pm$0.050 & 13.324$\pm$0.061 & 13.108$\pm$0.066 &  --- &  --- &  --- & IRe \\
18 19 09.11 & -20 47 15.0 & 15.672$\pm$0.051 & 14.306$\pm$0.021 & 13.804$\pm$0.051 &  --- & 12.264$\pm$0.132 &  --- &  --- &  --- & IRe \\
18 19 09.84 & -20 47 15.6 & 15.719$\pm$0.070 & 13.538$\pm$0.021 & 12.077$\pm$0.020 & 10.275$\pm$0.039 &  9.748$\pm$0.026 &  --- &  --- &  --- & IRe \\
18 19 09.98 & -20 44 49.5 &  --- &  --- & 13.861$\pm$0.093 & 13.090$\pm$0.045 & 12.686$\pm$0.031 & 12.452$\pm$0.065 & 11.844$\pm$0.076 &  --- & II \\
18 19 10.51 & -20 46 57.8 & 11.209$\pm$0.030 & 10.496$\pm$0.029 & 10.022$\pm$0.029 &  9.737$\pm$0.053 &  9.479$\pm$0.066 &  --- &  --- & $\ll0.626$ & High\tablenotemark{3} \\
18 19 10.76 & -20 46 41.4 &  --- & 14.780$\pm$0.060 & 12.527$\pm$0.031 &  9.911$\pm$0.025 &  9.119$\pm$0.015 &  8.612$\pm$0.101 &  --- &  --- & IRe \\
18 19 11.00 & -20 46 38.5 &  --- & 14.098$\pm$0.025 & 12.988$\pm$0.023 & 11.499$\pm$0.088 & 10.845$\pm$0.054 &  --- &  --- &  --- & IRe \\
18 19 11.47 & -20 48 47.8 &  --- &  --- &  --- & 13.621$\pm$0.044 & 12.345$\pm$0.016 & 11.687$\pm$0.110 & 11.018$\pm$0.091 &  --- & I \\
18 19 12.08 & -20 47 50.9 & 13.062$\pm$0.044 & 10.244$\pm$0.038 &  8.186$\pm$0.026 &  6.077$\pm$0.004 &  5.432$\pm$0.004 &  4.700$\pm$0.012 &  3.650$\pm$0.034 & $\ll0.626$ & High\tablenotemark{4} \\
18 19 12.26 & -20 44 53.3 & 15.947$\pm$0.094 & 14.521$\pm$0.048 & 13.724$\pm$0.044 & 12.785$\pm$0.046 & 12.397$\pm$0.041 & 12.301$\pm$0.083 & 11.775$\pm$0.067 &  --- & II \\
18 19 12.95 & -20 48 45.6 &  --- &  --- & 14.200$\pm$0.063 & 12.377$\pm$0.011 & 11.587$\pm$0.005 & 11.156$\pm$0.047 & 10.438$\pm$0.014 &  --- & II \\
18 19 13.43 & -20 46 25.3 & 15.882$\pm$0.072 & 14.986$\pm$0.077 &  --- & 13.627$\pm$0.067 & 13.281$\pm$0.115 &  --- &  --- &  --- & IRe \\
18 19 13.64 & -20 47 50.5 & 14.782$\pm$0.037 & 13.090$\pm$0.022 & 12.055$\pm$0.019 & 10.849$\pm$0.019 & 10.371$\pm$0.027 &  9.693$\pm$0.081 &  8.324$\pm$0.117 &  --- & I \\
18 19 13.79 & -20 47 40.5 &  --- &  --- &  --- & 11.842$\pm$0.057 & 10.227$\pm$0.013 &  9.317$\pm$0.039 &  8.575$\pm$0.106 &  --- & I \\
18 19 14.02 & -20 45 09.7 &  --- & 15.161$\pm$0.071 & 14.282$\pm$0.069 & 13.311$\pm$0.027 & 13.064$\pm$0.024 & 12.790$\pm$0.096 & 11.826$\pm$0.134 &  --- & II \\
18 19 14.19 & -20 47 59.8 & 15.435$\pm$0.053 & 13.872$\pm$0.022 & 13.144$\pm$0.019 & 11.893$\pm$0.039 & 11.460$\pm$0.032 & 10.303$\pm$0.200 &  8.786$\pm$0.203 &  --- & I \\
18 19 14.53 & -20 48 28.4 &  --- &  --- &  --- & 13.298$\pm$0.020 & 13.001$\pm$0.024 & 12.464$\pm$0.175 & 11.527$\pm$0.238 &  --- & II \\
18 19 14.64 & -20 46 59.2 & 13.009$\pm$0.026 & 12.342$\pm$0.025 & 11.869$\pm$0.037 & 11.482$\pm$0.084 & 11.228$\pm$0.111 &  9.664$\pm$0.062 &  7.576$\pm$0.044 &  --- & I/II \\
18 19 14.68 & -20 49 29.1 &  --- &  --- &  --- & 14.441$\pm$0.080 & 14.079$\pm$0.060 & 13.675$\pm$0.105 & 12.680$\pm$0.067 &  --- & II \\
18 19 14.79 & -20 45 58.7 &  --- & 14.239$\pm$0.066 & 12.551$\pm$0.034 & 11.536$\pm$0.010 & 11.307$\pm$0.011 & 11.031$\pm$0.053 & 10.291$\pm$0.168 &  --- & II \\
18 19 14.83 & -20 47 14.5 &  --- &  --- &  --- & 12.529$\pm$0.057 & 11.803$\pm$0.047 & 11.413$\pm$0.088 & 10.725$\pm$0.146 &  --- & II \\
18 19 15.10 & -20 47 46.0 & 11.553$\pm$0.039 & 10.734$\pm$0.047 & 10.051$\pm$0.035 &  8.324$\pm$0.026 &  7.845$\pm$0.019 &  5.617$\pm$0.048 &  3.802$\pm$0.062 & $\ll0.626$ & High\tablenotemark{5} \\
18 19 15.88 & -20 46 05.7 &  --- &  --- &  --- & 13.244$\pm$0.026 & 12.690$\pm$0.029 & 12.062$\pm$0.089 & 10.893$\pm$0.054 &  --- & I \\
18 19 16.16 & -20 48 17.2 &  --- &  --- &  --- & 13.911$\pm$0.026 & 13.234$\pm$0.028 & 12.412$\pm$0.180 & 11.182$\pm$0.192 &  --- & I \\
18 19 17.95 & -20 45 10.4 & 13.699$\pm$0.028 & 13.325$\pm$0.038 & 13.146$\pm$0.044 & 12.624$\pm$0.014 & 12.541$\pm$0.019 &  --- &  --- &  --- & IRe \\
18 19 20.89 & -20 46 32.5 &  --- &  --- &  --- & 13.754$\pm$0.069 & 13.282$\pm$0.061 & 12.831$\pm$0.098 & 12.039$\pm$0.091 &  --- & II \\
18 19 20.95 & -20 46 09.6 & 13.080$\pm$0.029 & 11.920$\pm$0.031 & 11.079$\pm$0.026 &  9.930$\pm$0.005 &  9.330$\pm$0.005 &  8.827$\pm$0.004 &  8.014$\pm$0.006 &  4.206$\pm$0.005 & II \\
18 19 21.10 & -20 45 55.9 & 14.053$\pm$0.077 & 12.423$\pm$0.085 & 10.902$\pm$0.037 &  9.173$\pm$0.007 &  8.231$\pm$0.005 &  7.604$\pm$0.004 &  6.879$\pm$0.017 &  2.663$\pm$0.004 & I \\
18 19 21.16 & -20 47 41.8 &  --- &  --- &  --- & 13.718$\pm$0.022 & 12.925$\pm$0.015 & 12.476$\pm$0.030 & 12.014$\pm$0.076 &  --- & II \\
18 19 21.37 & -20 45 30.5 &  --- &  --- & 14.062$\pm$0.072 & 12.593$\pm$0.027 & 11.884$\pm$0.021 & 11.316$\pm$0.030 & 10.694$\pm$0.067 &  --- & II \\
18 19 21.52 & -20 45 56.6 & 14.107$\pm$0.057 & 12.352$\pm$0.052 & 11.007$\pm$0.039 &  9.283$\pm$0.006 &  8.511$\pm$0.006 &  7.884$\pm$0.003 &  6.961$\pm$0.002 &  --- & II \\
18 19 21.78 & -20 45 35.9 & 14.690$\pm$0.079 & 12.817$\pm$0.065 & 11.918$\pm$0.034 & 11.135$\pm$0.015 & 10.713$\pm$0.013 & 10.168$\pm$0.016 &  9.066$\pm$0.026 &  4.723$\pm$0.008 & II \\
18 19 22.00 & -20 48 51.5 & 14.530$\pm$0.044 & 12.569$\pm$0.029 & 11.152$\pm$0.023 &  9.587$\pm$0.003 &  8.959$\pm$0.003 &  8.410$\pm$0.002 &  7.636$\pm$0.002 &  4.640$\pm$0.006 & II \\
18 19 22.08 & -20 45 36.9 & 12.827$\pm$0.039 & 11.200$\pm$0.038 & 10.272$\pm$0.030 &  9.544$\pm$0.004 &  9.173$\pm$0.004 &  8.952$\pm$0.004 &  8.473$\pm$0.011 &  --- & II \\
18 19 22.77 & -20 46 45.2 & 14.968$\pm$0.046 & 14.039$\pm$0.053 & 13.502$\pm$0.034 & 12.579$\pm$0.006 & 12.185$\pm$0.004 & 11.780$\pm$0.016 & 11.016$\pm$0.043 &  --- & II \\
18 19 22.86 & -20 44 41.2 &  --- & 13.899$\pm$0.052 & 12.047$\pm$0.024 & 10.931$\pm$0.005 & 10.044$\pm$0.003 &  9.606$\pm$0.006 &  8.854$\pm$0.013 &  --- & I \\
18 19 23.35 & -20 47 54.1 &  --- &  --- &  --- & 14.643$\pm$0.037 & 14.274$\pm$0.030 & 13.988$\pm$0.082 & 13.492$\pm$0.211 &  --- & II \\
18 19 23.53 & -20 48 18.3 &  --- &  --- &  --- & 14.308$\pm$0.029 & 13.833$\pm$0.030 & 13.410$\pm$0.073 & 12.952$\pm$0.098 &  --- & II \\
18 19 23.59 & -20 45 43.0 &  --- &  --- & 14.161$\pm$0.059 & 12.401$\pm$0.011 & 11.709$\pm$0.010 & 11.180$\pm$0.014 & 10.213$\pm$0.012 &  --- & II \\
\cutinhead{IRAS 19410+2336}
19 42 56.93 & +23 46 32.0 &  --- &  --- &  --- & 13.594$\pm$0.015 & 13.366$\pm$0.019 & 13.186$\pm$0.076 & 12.474$\pm$0.136 &  --- & II \\
19 42 57.66 & +23 44 49.3 & 15.520$\pm$0.074 & 14.756$\pm$0.078 & 14.076$\pm$0.062 & 13.660$\pm$0.030 & 13.563$\pm$0.044 &  --- &  --- &  --- & IRe \\
19 43 02.75 & +23 43 18.3 &  --- &  --- & 12.975$\pm$0.031 &  9.023$\pm$0.002 &  7.945$\pm$0.002 &  7.033$\pm$0.001 &  6.436$\pm$0.002 &  4.725$\pm$0.014 & II \\
19 43 03.34 & +23 45 09.4 &  --- & 13.997$\pm$0.061 &  --- & 12.760$\pm$0.010 & 12.651$\pm$0.016 & 12.614$\pm$0.061 & 11.935$\pm$0.122 &  6.491$\pm$0.012 & II \\
19 43 03.60 & +23 46 50.6 & 15.194$\pm$0.050 & 14.808$\pm$0.083 &  --- & 13.557$\pm$0.017 & 13.146$\pm$0.012 &  --- &  --- &  --- & IRe \\
19 43 04.53 & +23 42 32.8 & 14.914$\pm$0.037 & 14.250$\pm$0.058 & 13.849$\pm$0.048 & 13.317$\pm$0.024 & 13.187$\pm$0.023 &  --- &  --- &  --- & IRe \\
19 43 05.75 & +23 41 35.0 &  --- &  --- &  --- & 14.247$\pm$0.056 & 13.879$\pm$0.051 & 13.555$\pm$0.120 & 12.536$\pm$0.171 &  --- & II \\
19 43 06.25 & +23 42 44.2 &  --- & 14.837$\pm$0.082 & 13.891$\pm$0.059 & 12.872$\pm$0.007 & 12.422$\pm$0.008 & 12.110$\pm$0.032 & 11.851$\pm$0.068 &  --- & IRe \\
19 43 06.91 & +23 43 58.0 & 11.881$\pm$0.024 & 11.226$\pm$0.035 & 10.639$\pm$0.032 & 10.071$\pm$0.078 &  9.306$\pm$0.042 &  --- &  --- & -0.4$\pm$0.1\tablenotemark{{\star}{\star}} & High\tablenotemark{6} \\
19 43 08.18 & +23 43 41.4 &  --- &  --- & 13.717$\pm$0.046 & 10.600$\pm$0.009 &  9.516$\pm$0.005 &  8.593$\pm$0.018 &  7.855$\pm$0.045 &  --- & I \\
19 43 08.60 & +23 44 25.6 &  --- & 15.187$\pm$0.099 & 14.329$\pm$0.080 & 12.561$\pm$0.040 & 11.617$\pm$0.031 & 10.796$\pm$0.057 &  --- &  --- & IRe \\
19 43 09.04 & +23 44 08.9 &  --- &  --- & 12.164$\pm$0.043 & 10.247$\pm$0.010 &  9.069$\pm$0.004 &  7.811$\pm$0.011 &  5.720$\pm$0.016 &  1.981$\pm$0.027 & I \\
19 43 09.18 & +23 44 13.9 & 14.080$\pm$0.052 & 13.447$\pm$0.037 & 12.968$\pm$0.036 & 12.060$\pm$0.050 & 11.675$\pm$0.067 &  --- &  --- &  --- & IRe \\
19 43 09.41 & +23 47 05.9 & 14.507$\pm$0.040 & 13.557$\pm$0.045 & 12.901$\pm$0.039 & 12.034$\pm$0.008 & 11.750$\pm$0.007 & 11.502$\pm$0.018 & 10.545$\pm$0.025 &  7.133$\pm$0.018 & II \\
19 43 09.43 & +23 46 12.7 & 15.339$\pm$0.059 & 14.226$\pm$0.083 &  --- & 12.554$\pm$0.011 & 12.448$\pm$0.008 & 12.313$\pm$0.096 &  --- &  --- & IRe \\
19 43 09.45 & +23 44 34.0 & 13.407$\pm$0.031 & 12.409$\pm$0.039 & 11.690$\pm$0.033 & 10.243$\pm$0.051 &  9.956$\pm$0.041 &  7.387$\pm$0.096 &  5.765$\pm$0.112 &  1.420$\pm$0.008 & II \\
19 43 09.78 & +23 45 07.4 &  --- &  --- & 13.685$\pm$0.056 & 11.878$\pm$0.014 & 11.072$\pm$0.015 & 10.552$\pm$0.032 & 10.109$\pm$0.062 &  --- & I \\
19 43 10.61 & +23 44 57.6 &  --- & 14.202$\pm$0.056 & 12.527$\pm$0.033 & 11.000$\pm$0.009 & 10.024$\pm$0.011 &  9.207$\pm$0.021 &  8.487$\pm$0.041 &  1.724$\pm$0.003 & I \\
19 43 10.77 & +23 45 07.8 &  --- &  --- &  --- & 13.394$\pm$0.131 & 11.730$\pm$0.071 & 11.121$\pm$0.101 & 10.635$\pm$0.112 &  --- & I \\
19 43 11.45 & +23 44 50.6 &  --- &  --- &  --- & 14.025$\pm$0.065 & 12.963$\pm$0.058 & 12.033$\pm$0.106 & 10.991$\pm$0.130 &  --- & I \\
19 43 11.53 & +23 43 37.6 &  --- & 13.797$\pm$0.075 & 12.405$\pm$0.043 & 10.739$\pm$0.008 &  9.986$\pm$0.010 &  9.114$\pm$0.037 &  8.488$\pm$0.055 &  --- & II \\
19 43 11.59 & +23 47 28.6 & 13.822$\pm$0.027 & 13.267$\pm$0.030 & 13.111$\pm$0.033 & 13.013$\pm$0.009 & 12.806$\pm$0.008 & 13.010$\pm$0.041 & 12.438$\pm$0.086 &  --- & II \\
19 43 11.60 & +23 44 58.8 &  --- &  --- & 13.426$\pm$0.044 & 12.128$\pm$0.017 & 11.503$\pm$0.021 & 10.859$\pm$0.051 & 10.155$\pm$0.082 &  --- & II \\
19 43 11.85 & +23 43 53.5 & 15.002$\pm$0.056 & 12.998$\pm$0.041 & 11.514$\pm$0.028 &  9.812$\pm$0.010 &  9.090$\pm$0.029 &  8.727$\pm$0.074 &  8.066$\pm$0.040 &  --- & II \\
19 43 11.91 & +23 44 52.3 &  --- &  --- &  --- & 13.414$\pm$0.033 & 12.821$\pm$0.036 & 12.378$\pm$0.131 & 11.539$\pm$0.049 &  --- & II \\
19 43 12.41 & +23 45 25.5 &  --- &  --- &  --- & 13.823$\pm$0.043 & 12.941$\pm$0.023 & 12.517$\pm$0.133 & 11.276$\pm$0.122 &  --- & I \\
19 43 12.85 & +23 45 18.6 &  --- &  --- & 14.169$\pm$0.090 & 12.203$\pm$0.007 & 11.578$\pm$0.005 & 10.993$\pm$0.019 & 10.305$\pm$0.052 &  --- & II \\
19 43 12.95 & +23 45 01.7 &  --- & 14.738$\pm$0.068 & 13.915$\pm$0.056 & 12.906$\pm$0.008 & 12.550$\pm$0.008 & 12.587$\pm$0.081 &  --- &  --- & IRe \\
19 43 13.33 & +23 46 04.7 & 14.690$\pm$0.041 & 14.041$\pm$0.066 &  --- &  --- & 12.713$\pm$0.014 &  --- &  --- &  --- & IRe \\
19 43 14.22 & +23 45 26.9 &  --- &  --- &  --- & 11.550$\pm$0.004 & 10.402$\pm$0.003 &  9.436$\pm$0.008 &  8.733$\pm$0.023 &  --- & I \\
19 43 14.72 & +23 44 26.1 &  --- & 13.311$\pm$0.050 & 10.225$\pm$0.026 &  7.883$\pm$0.005 &  7.621$\pm$0.005 &  7.205$\pm$0.002 &  6.713$\pm$0.006 &  --- & II \\
19 43 14.95 & +23 45 33.9 & 15.816$\pm$0.078 & 14.002$\pm$0.052 & 13.023$\pm$0.036 & 11.542$\pm$0.006 & 10.875$\pm$0.005 & 10.310$\pm$0.010 &  9.541$\pm$0.027 &  5.851$\pm$0.024\tablenotemark{\star} & I \\
19 43 15.09 & +23 44 38.4 &  --- &  --- & 13.382$\pm$0.036 & 12.309$\pm$0.023 & 12.076$\pm$0.039 & 11.817$\pm$0.094 & 11.385$\pm$0.250 &  --- & II \\
19 43 15.29 & +23 45 26.7 &  --- &  --- &  --- & 13.580$\pm$0.018 & 12.373$\pm$0.015 & 11.539$\pm$0.043 & 10.849$\pm$0.093 &  5.196$\pm$0.029 & I \\
19 43 15.61 & +23 43 56.1 &  --- & 14.866$\pm$0.087 & 14.049$\pm$0.068 & 12.754$\pm$0.091 & 12.460$\pm$0.143 &  --- &  --- &  --- & IRe \\
19 43 16.01 & +23 42 58.2 & 15.191$\pm$0.067 & 14.154$\pm$0.063 & 13.586$\pm$0.057 & 13.095$\pm$0.017 & 12.785$\pm$0.015 &  --- &  --- &  --- & IRe \\
19 43 16.43 & +23 44 21.2 & 15.342$\pm$0.057 & 14.459$\pm$0.060 & 14.249$\pm$0.073 & 13.221$\pm$0.112 & 13.297$\pm$0.128 &  --- &  --- &  --- & IRe \\
19 43 16.73 & +23 45 18.2 & 15.294$\pm$0.070 & 13.604$\pm$0.053 & 12.441$\pm$0.036 & 11.010$\pm$0.006 & 10.451$\pm$0.004 &  9.962$\pm$0.013 &  9.345$\pm$0.048 &  7.100$\pm$0.117 & II \\
19 43 16.87 & +23 45 08.9 &  --- &  --- & 14.192$\pm$0.095 & 12.996$\pm$0.015 & 12.600$\pm$0.021 & 12.442$\pm$0.043 & 11.779$\pm$0.066 &  --- & II \\
19 43 16.90 & +23 45 13.1 &  --- &  --- &  --- & 12.373$\pm$0.022 & 11.586$\pm$0.011 & 10.812$\pm$0.023 & 10.125$\pm$0.060 &  --- & II \\
19 43 21.22 & +23 46 25.0 & 15.669$\pm$0.071 & 14.541$\pm$0.061 & 14.000$\pm$0.059 & 13.052$\pm$0.012 & 12.706$\pm$0.010 & 12.590$\pm$0.050 & 12.252$\pm$0.105 &  --- & IRe \\
19 43 21.59 & +23 44 33.2 &  --- &  --- & 14.343$\pm$0.078 & 13.072$\pm$0.040 & 12.692$\pm$0.025 & 12.223$\pm$0.162 &  --- &  7.026$\pm$0.096 & II \\
19 43 22.08 & +23 46 06.6 &  --- &  --- & 14.456$\pm$0.083 & 13.815$\pm$0.027 & 13.542$\pm$0.029 & 13.500$\pm$0.120 & 13.055$\pm$0.209 &  --- & II \\
19 43 22.12 & +23 45 09.1 &  --- &  --- &  --- & 13.369$\pm$0.034 & 12.687$\pm$0.014 & 12.072$\pm$0.073 & 11.041$\pm$0.166 &  --- & II \\
19 43 22.10 & +23 46 38.8 & 16.021$\pm$0.095 & 15.008$\pm$0.089 & 14.354$\pm$0.080 & 13.800$\pm$0.019 & 13.599$\pm$0.021 &  --- &  --- &  --- & IRe \\
19 43 25.12 & +23 43 02.0 &  --- & 14.327$\pm$0.062 & 13.377$\pm$0.049 & 12.413$\pm$0.014 & 11.791$\pm$0.007 & 11.259$\pm$0.029 & 10.668$\pm$0.033 &  --- & II \\
\cutinhead{IRAS 20126+4104}
20 14 18.59 & +41 14 33.7 & 11.931$\pm$0.025 & 11.622$\pm$0.030 &  --- & 10.937$\pm$0.010 & 10.811$\pm$0.008 & 10.676$\pm$0.076 &  --- &  --- & IRe \\
20 14 19.05 & +41 13 36.3 &  9.419$\pm$0.020 &  9.323$\pm$0.017 &  9.251$\pm$0.020 &  9.328$\pm$0.002 &  9.303$\pm$0.002 &  9.257$\pm$0.006 &  9.140$\pm$0.039 &  4.594$\pm$0.046 & II \\
20 14 20.46 & +41 13 41.3 & 15.873$\pm$0.093 & 15.057$\pm$0.085 &  --- & 13.863$\pm$0.026 & 13.532$\pm$0.024 & 13.341$\pm$0.113 &  --- &  --- & IRe \\
20 14 23.21 & +41 13 25.1 &  --- &  --- & 13.675$\pm$0.062 & 11.893$\pm$0.007 & 11.286$\pm$0.014 & 10.733$\pm$0.037 & 10.022$\pm$0.080 &  --- & II \\
20 14 24.51 & +41 11 22.1 & 15.053$\pm$0.046 & 14.515$\pm$0.052 & 14.150$\pm$0.086 & 13.516$\pm$0.026 & 13.539$\pm$0.025 &  --- &  --- &  --- & IRe \\
20 14 24.99 & +41 13 32.0 & 12.064$\pm$0.021 & 11.683$\pm$0.019 & 11.485$\pm$0.031 & 10.685$\pm$0.038 & 10.348$\pm$0.083 &  8.125$\pm$0.037 &  6.367$\pm$0.060 &  --- & I/II \\
20 14 26.57 & +41 15 29.7 &  --- &  --- &  --- & 14.428$\pm$0.027 & 13.754$\pm$0.018 & 13.213$\pm$0.093 & 12.134$\pm$0.170 &  --- & II \\
20 14 27.12 & +41 14 44.0 & 15.200$\pm$0.053 & 14.167$\pm$0.042 & 14.018$\pm$0.079 & 13.044$\pm$0.054 & 12.902$\pm$0.044 &  --- &  --- &  --- & IRe \\
20 14 28.18 & +41 13 17.0 & 15.847$\pm$0.086 & 14.635$\pm$0.064 & 14.185$\pm$0.087 &  --- & 12.674$\pm$0.143 &  --- &  --- &  --- & IRe \\
20 14 28.38 & +41 13 51.7 & 12.669$\pm$0.021 & 11.557$\pm$0.019 & 10.815$\pm$0.023 &  9.905$\pm$0.005 &  9.593$\pm$0.004 &  9.250$\pm$0.032 &  8.660$\pm$0.094 &  --- & II \\
20 14 33.58 & +41 12 30.6 & 14.044$\pm$0.037 & 12.990$\pm$0.037 &  --- & 11.861$\pm$0.006 & 11.423$\pm$0.005 & 10.967$\pm$0.008 & 10.222$\pm$0.012 &  --- & II \\
20 14 34.67 & +41 10 59.6 &  --- & 14.981$\pm$0.085 & 14.245$\pm$0.083 & 13.766$\pm$0.013 & 12.829$\pm$0.011 & 12.411$\pm$0.025 & 11.767$\pm$0.037 &  --- & I \\
20 14 34.91 & +41 12 31.3 & 15.375$\pm$0.044 & 14.223$\pm$0.036 & 13.442$\pm$0.046 & 12.682$\pm$0.005 & 12.233$\pm$0.004 & 11.980$\pm$0.011 & 11.254$\pm$0.028 &  7.372$\pm$0.173 & II \\
20 14 37.57 & +41 12 34.8 & 15.698$\pm$0.067 & 14.661$\pm$0.055 & 14.090$\pm$0.075 & 12.956$\pm$0.005 & 12.326$\pm$0.004 & 11.791$\pm$0.009 & 10.771$\pm$0.026 &  7.834$\pm$0.174 & II \\
20 14 38.69 & +41 12 23.2 &  --- & 15.165$\pm$0.090 &  --- & 14.194$\pm$0.015 & 13.982$\pm$0.015 & 13.697$\pm$0.038 & 12.876$\pm$0.114 &  --- & II \\
20 14 39.92 & +41 14 35.4 & 15.361$\pm$0.080 & 14.216$\pm$0.067 & 13.634$\pm$0.058 & 13.056$\pm$0.012 & 12.674$\pm$0.008 & 12.247$\pm$0.021 & 11.049$\pm$0.028 &  --- & I/II \\
20 14 41.17 & +41 12 55.8 & 15.290$\pm$0.052 & 14.028$\pm$0.041 & 13.281$\pm$0.045 & 12.422$\pm$0.005 & 11.989$\pm$0.005 & 11.770$\pm$0.009 & 11.421$\pm$0.036 &  --- & IRe \\
20 14 43.33 & +41 13 40.7 & 13.937$\pm$0.028 & 12.997$\pm$0.023 & 12.575$\pm$0.027 & 12.164$\pm$0.004 & 11.934$\pm$0.004 & 11.715$\pm$0.014 & 10.711$\pm$0.037 &  --- & II \\
20 14 44.47 & +41 12 59.8 & 15.492$\pm$0.072 & 14.398$\pm$0.061 & 13.814$\pm$0.066 & 13.132$\pm$0.008 & 12.682$\pm$0.009 & 12.336$\pm$0.024 & 11.223$\pm$0.038 &  --- & I \\
\cutinhead{IRAS 20293+3952}
20 30 57.60 & +40 02 22.7 & 16.327$\pm$0.096 & 11.954$\pm$0.019 &  9.509$\pm$0.016 &  7.538$\pm$0.002 &  7.392$\pm$0.002 &  7.236$\pm$0.002 &  6.732$\pm$0.002 &  --- & IRe \\
20 31 00.75 & +40 02 04.1 &  --- &  --- & 14.456$\pm$0.090 & 12.996$\pm$0.008 & 12.398$\pm$0.005 & 11.709$\pm$0.041 & 10.599$\pm$0.058 &  7.628$\pm$0.083 & II \\
20 31 04.55 & +40 01 46.0 &  --- &  --- &  --- & 14.132$\pm$0.019 & 13.636$\pm$0.014 & 13.274$\pm$0.082 & 12.257$\pm$0.149 &  --- & II \\
20 31 08.05 & +40 04 48.7 &  --- &  --- &  --- & 13.623$\pm$0.022 & 13.324$\pm$0.025 & 12.805$\pm$0.060 & 12.134$\pm$0.125 &  --- & II \\
20 31 08.59 & +40 02 37.5 & 16.156$\pm$0.084 & 15.038$\pm$0.074 & 14.087$\pm$0.067 & 13.467$\pm$0.037 & 13.109$\pm$0.070 & 12.550$\pm$0.238 &  --- &  --- & IRe \\
20 31 08.68 & +40 03 48.5 &  --- &  --- &  --- &  9.907$\pm$0.004 &  7.745$\pm$0.003 &  5.924$\pm$0.003 &  4.647$\pm$0.002 &  1.127$\pm$0.007 & I \\
20 31 08.75 & +40 02 47.4 &  --- &  --- & 12.249$\pm$0.027 &  9.227$\pm$0.003 &  8.203$\pm$0.003 &  7.375$\pm$0.005 &  6.675$\pm$0.011 &  2.616$\pm$0.009 & I \\
20 31 09.52 & +40 00 22.1 &  --- & 14.943$\pm$0.067 & 14.175$\pm$0.069 & 13.545$\pm$0.008 & 13.338$\pm$0.008 & 13.280$\pm$0.040 & 12.734$\pm$0.118 &  --- & II \\
20 31 09.59 & +40 03 04.8 &  --- & 14.659$\pm$0.085 & 12.952$\pm$0.044 & 11.032$\pm$0.049 & 10.305$\pm$0.044 &  9.542$\pm$0.218 &  --- &  --- & IRe \\
20 31 09.85 & +40 02 37.6 &  --- &  --- & 13.741$\pm$0.053 & 11.988$\pm$0.016 & 11.381$\pm$0.015 & 11.021$\pm$0.074 & 10.401$\pm$0.140 &  --- & II \\
20 31 10.32 & +40 03 16.5 & 13.528$\pm$0.042 & 10.739$\pm$0.024 &  8.316$\pm$0.017 &  5.543$\pm$0.005 &  4.590$\pm$0.003 &  3.303$\pm$0.003 &  2.325$\pm$0.005 & $\ll0.626$ & High\tablenotemark{7} \\
20 31 10.41 & +40 04 08.2 & 15.096$\pm$0.040 & 13.330$\pm$0.028 & 12.108$\pm$0.022 & 10.358$\pm$0.003 &  9.854$\pm$0.003 &  9.334$\pm$0.006 &  8.477$\pm$0.010 &  --- & II \\
20 31 11.26 & +40 03 07.6 & 11.403$\pm$0.032 &  9.439$\pm$0.024 &  8.049$\pm$0.016 &  6.775$\pm$0.016 &  6.269$\pm$0.013 &  5.774$\pm$0.116 &  --- & $\ll0.626$ & High\tablenotemark{8} \\
20 31 11.78 & +40 03 48.8 &  --- & 14.997$\pm$0.068 & 13.814$\pm$0.052 & 12.160$\pm$0.011 & 11.537$\pm$0.010 & 11.004$\pm$0.052 & 10.403$\pm$0.107 &  --- & II \\
20 31 12.38 & +40 03 10.2 &  --- &  --- &  --- & 11.130$\pm$0.056 &  9.371$\pm$0.023 &  7.397$\pm$0.049 &  6.325$\pm$0.084 &  --- & I \\
20 31 12.48 & +40 03 20.0 &  --- & 14.873$\pm$0.076 & 12.809$\pm$0.040 &  9.594$\pm$0.016 &  8.484$\pm$0.011 &  7.494$\pm$0.041 &  6.632$\pm$0.083 &  --- & I \\
20 31 13.87 & +40 06 52.4 &  --- &  --- &  --- & 13.564$\pm$0.031 & 12.800$\pm$0.027 & 11.999$\pm$0.042 & 11.360$\pm$0.078 &  --- & II \\
20 31 14.52 & +40 03 26.1 & 13.446$\pm$0.023 & 12.534$\pm$0.026 & 12.040$\pm$0.028 & 11.656$\pm$0.028 & 11.293$\pm$0.043 & 11.189$\pm$0.120 &  --- &  --- & IRe \\
20 31 14.64 & +40 03 18.6 &  --- & 14.717$\pm$0.074 & 12.312$\pm$0.028 & 10.110$\pm$0.007 &  9.364$\pm$0.006 &  8.751$\pm$0.016 &  8.147$\pm$0.027 &  3.721$\pm$0.079 & I \\
20 31 15.35 & +40 02 53.8 &  --- &  --- & 14.257$\pm$0.078 & 12.146$\pm$0.008 & 11.394$\pm$0.008 & 10.673$\pm$0.025 &  9.817$\pm$0.061 &  --- & II \\
20 31 15.69 & +40 03 11.2 &  --- & 14.459$\pm$0.042 & 13.150$\pm$0.031 & 11.492$\pm$0.007 & 10.824$\pm$0.006 & 10.236$\pm$0.016 &  9.428$\pm$0.026 &  --- & II \\
20 31 16.27 & +40 02 55.2 &  --- &  --- & 14.381$\pm$0.099 & 12.059$\pm$0.007 & 11.277$\pm$0.009 & 10.634$\pm$0.020 &  9.898$\pm$0.043 &  --- & II \\
20 31 17.05 & +40 03 40.1 &  --- & 14.327$\pm$0.059 & 13.118$\pm$0.047 & 11.721$\pm$0.004 & 11.292$\pm$0.004 & 10.981$\pm$0.017 & 10.381$\pm$0.051 &  --- & II \\
20 31 17.17 & +40 03 49.8 &  --- &  --- &  --- & 14.618$\pm$0.032 & 13.905$\pm$0.030 & 13.519$\pm$0.147 & 12.638$\pm$0.200 &  --- & II \\
20 31 17.46 & +40 03 28.5 & 16.012$\pm$0.080 & 13.758$\pm$0.028 & 12.576$\pm$0.026 & 11.765$\pm$0.004 & 11.473$\pm$0.004 & 11.186$\pm$0.010 & 10.945$\pm$0.031 &  6.313$\pm$0.156 & II \\
20 31 18.23 & +40 02 53.9 &  --- &  --- &  --- & 13.548$\pm$0.028 & 12.675$\pm$0.018 & 11.700$\pm$0.022 & 10.437$\pm$0.046 &  4.856$\pm$0.016 & I \\
20 31 22.88 & +40 03 09.7 &  --- &  --- &  --- & 11.896$\pm$0.006 & 10.910$\pm$0.003 & 10.262$\pm$0.014 &  9.663$\pm$0.043 &  6.457$\pm$0.064 & II \\
20 31 22.98 & +40 02 21.1 &  --- &  --- &  --- & 14.660$\pm$0.015 & 14.365$\pm$0.026 & 13.879$\pm$0.100 & 12.890$\pm$0.181 &  --- & II \\
20 31 25.54 & +40 01 59.2 &  --- & 14.430$\pm$0.044 & 12.860$\pm$0.030 & 11.236$\pm$0.002 & 10.570$\pm$0.003 & 10.026$\pm$0.005 &  9.412$\pm$0.011 &  5.406$\pm$0.017 & I \\
20 31 27.93 & +40 03 35.6 & 14.312$\pm$0.027 & 13.540$\pm$0.031 & 13.236$\pm$0.040 & 12.782$\pm$0.044 & 12.417$\pm$0.071 &  --- &  --- &  --- & IRe \\
20 31 28.05 & +40 03 40.5 & 13.808$\pm$0.039 & 12.615$\pm$0.036 & 11.929$\pm$0.030 & 11.146$\pm$0.016 & 10.760$\pm$0.019 & 10.156$\pm$0.072 &  8.492$\pm$0.066 &  --- & I/II \\
\cutinhead{W75\,N}
20 38 19.40 & +42 36 57.1 &  --- &  --- & 12.029$\pm$0.047 &  9.531$\pm$0.003 &  8.465$\pm$0.003 &  7.431$\pm$0.002 &  6.154$\pm$0.002 &  --- & I \\
20 38 20.48 & +42 37 13.6 &  --- &  --- &  --- & 13.491$\pm$0.014 & 12.947$\pm$0.019 & 12.666$\pm$0.072 & 12.162$\pm$0.243 &  --- & II \\
20 38 22.84 & +42 37 41.9 & 15.671$\pm$0.071 & 14.019$\pm$0.041 & 12.928$\pm$0.027 & 11.770$\pm$0.003 & 11.366$\pm$0.003 & 11.011$\pm$0.016 & 10.659$\pm$0.055 &  --- & IRe \\
20 38 23.18 & +42 36 41.6 &  --- &  --- & 14.219$\pm$0.068 & 12.190$\pm$0.006 & 11.798$\pm$0.006 & 11.188$\pm$0.040 & 10.779$\pm$0.134 &  --- & II \\
20 38 23.49 & +42 37 37.4 &  --- & 15.191$\pm$0.097 & 13.968$\pm$0.041 & 12.702$\pm$0.011 & 12.156$\pm$0.006 & 11.856$\pm$0.028 & 11.700$\pm$0.111 &  --- & IRe \\
20 38 25.02 & +42 35 27.2 &  --- & 14.762$\pm$0.086 & 13.644$\pm$0.041 & 12.360$\pm$0.006 & 11.942$\pm$0.007 & 11.585$\pm$0.042 & 10.861$\pm$0.080 &  --- & II \\
20 38 25.25 & +42 36 26.9 &  --- &  --- & 14.648$\pm$0.095 & 13.424$\pm$0.018 & 12.937$\pm$0.023 & 12.495$\pm$0.063 & 11.309$\pm$0.144 &  --- & I \\
20 38 25.89 & +42 36 35.5 &  --- &  --- &  --- & 14.268$\pm$0.033 & 13.606$\pm$0.064 & 12.907$\pm$0.082 & 11.756$\pm$0.126 &  --- & I \\
20 38 26.86 & +42 39 29.1 &  --- &  --- &  --- & 12.491$\pm$0.015 & 11.801$\pm$0.008 & 11.148$\pm$0.061 & 10.273$\pm$0.093 &  --- & II \\
20 38 27.34 & +42 38 29.8 &  --- & 14.387$\pm$0.057 & 13.284$\pm$0.039 & 12.301$\pm$0.006 & 11.824$\pm$0.004 & 11.451$\pm$0.035 & 10.699$\pm$0.100 &  --- & II \\
20 38 28.58 & +42 37 01.1 &  --- &  --- & 14.710$\pm$0.099 & 13.504$\pm$0.008 & 12.989$\pm$0.007 & 12.445$\pm$0.064 & 11.632$\pm$0.176 &  --- & II \\
20 38 31.27 & +42 38 24.9 &  --- &  --- & 14.287$\pm$0.075 & 12.250$\pm$0.008 & 11.526$\pm$0.005 & 10.921$\pm$0.023 & 10.285$\pm$0.078 &  --- & II \\
20 38 31.63 & +42 38 34.7 &  --- &  --- &  --- & 11.900$\pm$0.004 & 11.124$\pm$0.004 & 10.452$\pm$0.023 &  9.801$\pm$0.046 &  4.452$\pm$0.010 & I \\
20 38 31.96 & +42 37 40.9 & 15.507$\pm$0.062 & 13.837$\pm$0.042 & 13.002$\pm$0.030 & 12.109$\pm$0.012 & 11.668$\pm$0.013 & 11.090$\pm$0.096 & 10.706$\pm$0.229 &  --- & IRe \\
20 38 32.20 & +42 36 37.3 &  --- & 14.864$\pm$0.095 & 13.549$\pm$0.057 & 11.862$\pm$0.009 & 11.306$\pm$0.007 & 10.975$\pm$0.062 & 10.584$\pm$0.160 &  --- & IRe \\
20 38 32.31 & +42 39 45.2 &  --- &  --- & 14.735$\pm$0.095 & 10.431$\pm$0.002 &  9.006$\pm$0.002 &  7.888$\pm$0.003 &  7.108$\pm$0.003 &  3.228$\pm$0.015 & I \\
20 38 32.29 & +42 36 31.4 &  --- &  --- &  --- & 11.340$\pm$0.007 & 10.475$\pm$0.005 &  9.810$\pm$0.016 &  9.255$\pm$0.053 &  --- & I \\
20 38 32.67 & +42 40 07.1 &  --- &  --- &  --- & 14.162$\pm$0.032 & 13.264$\pm$0.021 & 12.589$\pm$0.087 & 11.403$\pm$0.121 &  --- & I \\
20 38 32.82 & +42 39 35.3 &  --- &  --- &  --- & 12.225$\pm$0.027 & 10.368$\pm$0.020 &  9.231$\pm$0.014 &  8.621$\pm$0.036 &  --- & I \\
20 38 33.14 & +42 38 07.4 &  --- &  --- &  --- & 13.172$\pm$0.028 & 12.570$\pm$0.023 & 12.042$\pm$0.166 & 10.892$\pm$0.157 &  --- & I \\
20 38 33.29 & +42 39 32.3 &  --- &  --- & 14.559$\pm$0.091 & 12.833$\pm$0.019 & 11.736$\pm$0.010 & 11.023$\pm$0.026 & 10.575$\pm$0.127 &  --- & I \\
20 38 33.29 & +42 39 38.5 &  --- &  --- &  --- & 11.734$\pm$0.006 &  9.848$\pm$0.004 &  8.429$\pm$0.004 &  7.377$\pm$0.013 &  3.152$\pm$0.010 & I \\
20 38 33.42 & +42 37 06.4 & 15.723$\pm$0.065 & 13.955$\pm$0.060 & 13.120$\pm$0.069 & 12.087$\pm$0.068 & 11.665$\pm$0.065 &  --- &  --- &  --- & IRe \\
20 38 33.60 & +42 37 27.3 &  --- &  --- & 14.320$\pm$0.068 & 11.537$\pm$0.019 & 10.690$\pm$0.023 & 10.093$\pm$0.155 &  9.298$\pm$0.157 &  --- & I \\
20 38 33.64 & +42 36 53.2 &  --- & 14.363$\pm$0.054 & 12.969$\pm$0.027 & 11.415$\pm$0.008 & 10.893$\pm$0.010 & 10.419$\pm$0.082 &  9.750$\pm$0.095 &  --- & II \\
20 38 33.73 & +42 39 21.9 &  --- &  --- & 14.560$\pm$0.100 & 12.090$\pm$0.012 & 11.167$\pm$0.008 & 10.350$\pm$0.014 &  9.675$\pm$0.066 &  --- & I \\
20 38 33.83 & +42 36 15.5 &  --- &  --- & 13.551$\pm$0.041 & 11.983$\pm$0.006 & 11.284$\pm$0.005 & 10.688$\pm$0.021 & 10.056$\pm$0.057 &  --- & II \\
20 38 34.06 & +42 39 55.8 &  --- &  --- &  --- & 13.791$\pm$0.029 & 12.447$\pm$0.025 & 12.017$\pm$0.093 & 12.116$\pm$0.183 &  5.685$\pm$0.061\tablenotemark{\star} & I \\
20 38 34.14 & +42 37 58.2 &  --- & 14.147$\pm$0.054 & 12.890$\pm$0.039 & 11.404$\pm$0.019 & 10.708$\pm$0.011 & 10.000$\pm$0.087 &  9.208$\pm$0.197 &  --- & II \\
20 38 34.17 & +42 38 40.9 & 15.897$\pm$0.089 & 13.363$\pm$0.040 & 11.936$\pm$0.028 & 10.541$\pm$0.005 &  9.907$\pm$0.005 &  9.317$\pm$0.029 &  8.796$\pm$0.038 &  --- & II \\
20 38 34.39 & +42 39 18.1 & 15.990$\pm$0.092 & 14.084$\pm$0.053 & 13.152$\pm$0.037 & 11.793$\pm$0.006 & 11.288$\pm$0.007 & 10.795$\pm$0.040 & 10.380$\pm$0.098 &  --- & II \\
20 38 34.51 & +42 38 07.5 &  --- &  --- &  --- & 12.548$\pm$0.039 & 11.591$\pm$0.023 & 10.909$\pm$0.160 &  9.629$\pm$0.218 &  --- & I \\
20 38 34.66 & +42 36 20.5 &  --- & 14.795$\pm$0.087 & 13.826$\pm$0.051 & 12.847$\pm$0.012 & 12.511$\pm$0.008 & 11.939$\pm$0.089 & 10.731$\pm$0.160 &  --- & I/II \\
20 38 35.28 & +42 36 50.1 &  --- &  --- & 13.600$\pm$0.057 & 11.476$\pm$0.019 & 10.649$\pm$0.020 & 10.186$\pm$0.058 &  9.666$\pm$0.056 &  --- & I \\
20 38 35.37 & +42 37 13.7 &  --- & 12.771$\pm$0.045 &  9.482$\pm$0.028 &  5.817$\pm$0.004 &  4.757$\pm$0.003 &  3.556$\pm$0.009 &  2.451$\pm$0.010 & $\ll0.626$ & High\tablenotemark{9} \\
20 38 36.20 & +42 38 07.8 & 15.614$\pm$0.075 & 13.649$\pm$0.049 & 12.522$\pm$0.046 & 10.824$\pm$0.150 & 10.570$\pm$0.151 &  --- &  --- &  --- & IRe \\
20 38 36.26 & +42 38 26.0 &  --- & 14.969$\pm$0.083 & 13.146$\pm$0.019 & 11.802$\pm$0.021 & 11.253$\pm$0.024 & 10.482$\pm$0.085 &  9.619$\pm$0.144 &  --- & II \\
20 38 36.34 & +42 39 47.6 & 14.821$\pm$0.040 & 12.920$\pm$0.027 & 11.784$\pm$0.023 & 10.352$\pm$0.007 &  9.698$\pm$0.005 &  9.020$\pm$0.018 &  8.250$\pm$0.064 &  --- & II \\
20 38 36.43 & +42 40 41.8 & 15.943$\pm$0.089 & 14.208$\pm$0.047 & 13.404$\pm$0.034 & 12.713$\pm$0.015 & 12.256$\pm$0.012 & 11.718$\pm$0.053 & 10.829$\pm$0.100 &  7.894$\pm$0.144 & II \\
20 38 36.89 & +42 39 52.1 & 15.753$\pm$0.073 & 14.848$\pm$0.071 & 14.374$\pm$0.069 & 13.709$\pm$0.082 & 13.432$\pm$0.098 &  --- &  --- &  --- & IRe \\
20 38 37.01 & +42 39 34.8 & 14.604$\pm$0.064 &  --- & 12.264$\pm$0.071 & 10.198$\pm$0.083 &  9.874$\pm$0.063 &  7.222$\pm$0.116 &  5.485$\pm$0.112 &  --- & I/II \\
20 38 37.29 & +42 39 33.0 & 13.623$\pm$0.063 &  --- & 11.078$\pm$0.063 &  9.493$\pm$0.057 &  8.956$\pm$0.032 &  --- &  5.288$\pm$0.114 &  0.2$\pm$0.1\tablenotemark{{\star}{\star}} & II \\
20 38 37.50 & +42 39 10.4 & 15.681$\pm$0.073 & 13.739$\pm$0.045 & 12.655$\pm$0.036 & 11.377$\pm$0.009 & 10.815$\pm$0.010 & 10.204$\pm$0.023 &  9.532$\pm$0.062 &  --- & II \\
20 38 37.52 & +42 39 26.3 & 14.973$\pm$0.087 & 12.349$\pm$0.076 & 10.662$\pm$0.042 &  8.828$\pm$0.013 &  8.251$\pm$0.012 &  7.356$\pm$0.026 &  6.027$\pm$0.052 &  --- & I \\
20 38 37.73 & +42 37 59.4 & 13.950$\pm$0.039 & 11.457$\pm$0.037 & 10.066$\pm$0.045 &  8.922$\pm$0.105 &  8.074$\pm$0.094 &  --- &  --- & $\ll0.626$ & High\tablenotemark{10} \\
20 38 37.87 & +42 40 00.1 &  --- &  --- & 14.438$\pm$0.079 & 12.431$\pm$0.023 & 11.661$\pm$0.015 & 11.030$\pm$0.108 & 10.216$\pm$0.250 &  --- & II \\
20 38 37.91 & +42 39 21.4 & 14.707$\pm$0.040 & 12.805$\pm$0.034 & 11.714$\pm$0.024 & 10.091$\pm$0.012 &  9.495$\pm$0.009 &  8.857$\pm$0.022 &  7.834$\pm$0.037 &  --- & II \\
20 38 38.15 & +42 39 07.5 &  --- & 14.825$\pm$0.084 & 13.822$\pm$0.064 & 12.556$\pm$0.021 & 12.084$\pm$0.028 &  --- &  --- &  --- & IRe \\
20 38 38.46 & +42 39 50.0 &  --- &  --- &  --- & 11.608$\pm$0.019 & 10.560$\pm$0.014 &  9.386$\pm$0.031 &  8.097$\pm$0.051 &  --- & I \\
20 38 38.64 & +42 39 39.2 &  --- & 15.073$\pm$0.091 & 13.484$\pm$0.037 & 11.109$\pm$0.008 & 10.007$\pm$0.007 &  9.165$\pm$0.026 &  8.554$\pm$0.061 &  --- & I \\
20 38 38.74 & +42 39 52.3 & 15.103$\pm$0.048 & 13.418$\pm$0.041 & 12.415$\pm$0.027 & 11.192$\pm$0.021 & 10.785$\pm$0.041 &  --- &  --- &  --- & IRe \\
20 38 38.82 & +42 37 17.6 & 12.614$\pm$0.025 & 10.984$\pm$0.029 &  9.723$\pm$0.027 &  8.353$\pm$0.006 &  7.780$\pm$0.005 &  7.051$\pm$0.027 &  5.695$\pm$0.043 &  --- & High\tablenotemark{11} \\
20 38 38.83 & +42 39 26.6 & 14.209$\pm$0.032 & 12.337$\pm$0.032 & 11.126$\pm$0.027 &  9.889$\pm$0.005 &  9.497$\pm$0.006 &  9.191$\pm$0.023 &  9.199$\pm$0.074 &  --- & IRe \\
20 38 38.86 & +42 37 43.9 &  --- & 13.672$\pm$0.023 & 12.129$\pm$0.023 & 10.325$\pm$0.044 &  9.725$\pm$0.047 &  8.590$\pm$0.160 &  7.186$\pm$0.205 &  --- & I \\
20 38 39.01 & +42 39 22.0 &  --- &  --- &  --- & 11.576$\pm$0.012 & 10.721$\pm$0.013 &  9.838$\pm$0.036 &  8.992$\pm$0.076 &  --- & I \\
20 38 39.37 & +42 37 11.6 &  --- & 13.657$\pm$0.090 & 12.261$\pm$0.081 & 10.923$\pm$0.063 & 10.144$\pm$0.047 &  9.276$\pm$0.034 &  --- &  --- & IRe \\
20 38 39.47 & +42 38 56.9 &  --- &  --- & 14.606$\pm$0.093 & 12.737$\pm$0.032 & 12.120$\pm$0.035 & 11.554$\pm$0.071 & 10.881$\pm$0.140 &  --- & II \\
20 38 39.89 & +42 36 42.6 &  --- &  --- & 14.575$\pm$0.099 & 13.998$\pm$0.107 & 13.792$\pm$0.122 & 12.758$\pm$0.177 & 12.158$\pm$0.187 &  --- & II \\
20 38 40.07 & +42 38 09.2 & 16.130$\pm$0.098 & 14.234$\pm$0.061 & 13.218$\pm$0.042 & 11.319$\pm$0.111 & 10.917$\pm$0.112 &  --- &  --- &  --- & IRe \\
20 38 40.16 & +42 39 53.5 &  --- & 14.383$\pm$0.082 & 12.799$\pm$0.055 & 11.294$\pm$0.094 & 10.535$\pm$0.067 &  8.885$\pm$0.171 &  --- &  0.900$\pm$0.004 & High\tablenotemark{12} \\
20 38 40.42 & +42 35 45.9 & 15.159$\pm$0.045 & 14.505$\pm$0.065 & 14.286$\pm$0.071 & 13.551$\pm$0.126 & 13.399$\pm$0.111 &  --- &  --- &  --- & IRe \\
20 38 41.16 & +42 39 23.1 &  --- & 13.395$\pm$0.040 & 11.369$\pm$0.023 &  9.372$\pm$0.004 &  8.828$\pm$0.003 &  8.291$\pm$0.002 &  7.741$\pm$0.008 &  3.539$\pm$0.052 & II \\
20 38 42.63 & +42 35 43.7 &  --- &  --- & 11.737$\pm$0.033 & 10.489$\pm$0.003 &  9.997$\pm$0.003 &  9.686$\pm$0.012 &  9.224$\pm$0.022 &  5.681$\pm$0.169 & II \\
20 38 43.05 & +42 39 04.5 &  --- &  --- &  --- & 13.327$\pm$0.039 & 12.638$\pm$0.035 & 12.144$\pm$0.120 & 11.143$\pm$0.197 &  --- & II \\
20 38 43.06 & +42 36 59.7 &  --- &  --- & 13.593$\pm$0.056 & 10.989$\pm$0.009 & 10.306$\pm$0.007 &  9.797$\pm$0.025 &  9.316$\pm$0.042 &  --- & II \\
20 38 43.84 & +42 37 13.7 &  --- &  --- & 14.696$\pm$0.081 & 13.080$\pm$0.013 & 12.548$\pm$0.028 & 12.085$\pm$0.060 & 11.347$\pm$0.132 &  --- & II \\
20 38 43.86 & +42 36 52.9 &  --- &  --- & 14.213$\pm$0.060 & 12.138$\pm$0.013 & 11.345$\pm$0.007 & 10.842$\pm$0.017 & 10.219$\pm$0.085 &  --- & II \\
20 38 43.93 & +42 37 44.6 &  --- &  --- &  --- & 12.958$\pm$0.045 & 12.189$\pm$0.046 & 11.133$\pm$0.073 &  9.951$\pm$0.176 &  --- & I \\
20 38 44.42 & +42 38 58.4 &  --- &  --- & 14.520$\pm$0.081 & 13.101$\pm$0.020 & 12.514$\pm$0.013 & 11.638$\pm$0.094 & 10.666$\pm$0.242 &  --- & II \\
20 38 45.04 & +42 39 40.2 &  --- &  --- &  --- & 13.900$\pm$0.013 & 13.007$\pm$0.012 & 12.200$\pm$0.053 & 11.318$\pm$0.101 &  --- & I \\
20 38 45.56 & +42 38 01.9 &  --- &  --- &  --- & 12.996$\pm$0.025 & 12.278$\pm$0.014 & 11.392$\pm$0.081 & 10.126$\pm$0.066 &  --- & I \\
20 38 46.22 & +42 40 01.5 &  --- &  --- &  --- & 13.605$\pm$0.011 & 12.997$\pm$0.009 & 12.845$\pm$0.066 & 12.267$\pm$0.188 &  --- & II \\
20 38 46.69 & +42 37 44.0 &  --- &  --- & 13.625$\pm$0.044 & 12.178$\pm$0.008 & 11.885$\pm$0.010 & 11.480$\pm$0.064 & 10.949$\pm$0.174 &  --- & II \\
20 38 47.43 & +42 38 19.9 &  --- &  --- & 14.192$\pm$0.065 & 13.136$\pm$0.013 & 12.909$\pm$0.013 & 12.211$\pm$0.087 & 11.221$\pm$0.187 &  --- & II \\
20 38 48.52 & +42 37 30.0 &  --- &  --- &  --- & 13.911$\pm$0.020 & 13.383$\pm$0.015 & 12.589$\pm$0.099 & 11.545$\pm$0.159 &  --- & II \\
20 38 49.47 & +42 36 08.5 &  --- &  --- &  --- & 12.123$\pm$0.007 & 10.261$\pm$0.003 &  9.130$\pm$0.007 &  8.200$\pm$0.028 &  4.367$\pm$0.014 & I \\
20 38 51.13 & +42 35 51.7 &  --- &  --- &  --- & 13.737$\pm$0.016 & 13.167$\pm$0.020 & 12.645$\pm$0.062 & 11.538$\pm$0.185 &  --- & I \\
\cutinhead{IRAS 22172+5549}
22 18 45.18 & +56 04 49.3 & 15.020$\pm$0.052 & 14.149$\pm$0.059 & 13.530$\pm$0.052 & 12.824$\pm$0.010 & 12.451$\pm$0.010 & 12.185$\pm$0.078 & 11.147$\pm$0.169 &  --- & II \\
22 18 45.73 & +56 03 52.6 &  --- & 14.950$\pm$0.089 & 14.180$\pm$0.075 & 12.817$\pm$0.023 & 12.524$\pm$0.014 & 11.655$\pm$0.170 &  --- &  --- & IRe \\
22 18 46.31 & +56 05 03.4 &  --- &  --- &  --- & 14.182$\pm$0.016 & 13.874$\pm$0.018 & 13.703$\pm$0.037 & 13.058$\pm$0.071 &  --- & II \\
22 18 47.26 & +56 05 58.4 & 15.913$\pm$0.097 & 14.767$\pm$0.090 & 14.133$\pm$0.071 & 12.870$\pm$0.037 & 12.540$\pm$0.021 & 12.156$\pm$0.174 &  --- &  --- & IRe \\
22 18 47.54 & +56 05 11.2 &  --- &  --- &  --- & 15.043$\pm$0.021 & 14.544$\pm$0.023 & 14.133$\pm$0.061 & 13.072$\pm$0.070 &  --- & II \\
22 18 48.01 & +56 05 02.9 &  --- &  --- &  --- & 14.347$\pm$0.015 & 13.848$\pm$0.020 & 13.453$\pm$0.042 & 12.997$\pm$0.096 &  --- & II \\
22 18 49.37 & +56 05 46.5 & 14.128$\pm$0.031 & 13.120$\pm$0.037 & 12.394$\pm$0.033 & 11.297$\pm$0.003 & 10.824$\pm$0.003 & 10.320$\pm$0.004 &  9.549$\pm$0.010 &  --- & II \\
22 18 49.40 & +56 04 31.0 &  --- &  --- &  --- & 15.127$\pm$0.051 & 14.550$\pm$0.042 & 14.153$\pm$0.151 & 13.245$\pm$0.230 &  --- & II \\
22 18 49.86 & +56 06 18.5 &  --- &  --- &  --- & 13.732$\pm$0.016 & 13.486$\pm$0.014 & 13.500$\pm$0.090 & 12.536$\pm$0.111 &  --- & II \\
22 18 50.13 & +56 03 40.8 & 15.555$\pm$0.072 & 14.556$\pm$0.075 & 13.805$\pm$0.057 & 12.616$\pm$0.048 & 12.106$\pm$0.025 & 11.944$\pm$0.245 &  --- &  --- & IRe \\
22 18 50.78 & +56 05 06.8 &  --- &  --- &  --- & 14.304$\pm$0.038 & 13.990$\pm$0.022 & 13.566$\pm$0.044 & 12.893$\pm$0.064 &  --- & II \\
22 18 52.22 & +56 06 13.7 &  --- &  --- &  --- & 13.835$\pm$0.025 & 13.393$\pm$0.027 & 13.071$\pm$0.048 & 12.275$\pm$0.068 &  --- & II \\
22 18 52.49 & +56 06 48.8 & 15.849$\pm$0.086 &  --- &  --- & 13.861$\pm$0.013 & 13.587$\pm$0.015 & 13.036$\pm$0.079 & 12.612$\pm$0.141 &  --- & II \\
22 18 52.69 & +56 06 05.1 & 14.392$\pm$0.032 & 13.444$\pm$0.038 & 12.604$\pm$0.033 & 11.494$\pm$0.004 & 10.997$\pm$0.003 & 10.366$\pm$0.006 &  9.244$\pm$0.008 &  6.996$\pm$0.100 & II \\
22 18 53.62 & +56 06 24.8 & 15.779$\pm$0.084 &  --- & 14.292$\pm$0.091 & 13.682$\pm$0.016 & 13.410$\pm$0.016 & 13.149$\pm$0.055 & 12.151$\pm$0.087 &  --- & II \\
22 18 54.35 & +56 04 59.6 &  --- &  --- &  --- & 15.135$\pm$0.064 & 14.341$\pm$0.037 & 13.548$\pm$0.051 & 12.361$\pm$0.103 &  --- & I \\
22 18 55.39 & +56 05 12.9 &  --- &  --- &  --- & 13.456$\pm$0.025 & 13.088$\pm$0.031 & 12.710$\pm$0.047 & 11.766$\pm$0.051 &  --- & II \\
22 18 55.67 & +56 05 16.3 &  --- &  --- &  --- & 12.832$\pm$0.025 & 12.415$\pm$0.022 & 11.921$\pm$0.027 & 10.884$\pm$0.020 &  --- & II \\
22 18 55.67 & +56 04 55.4 &  --- &  --- &  --- & 14.589$\pm$0.039 & 14.275$\pm$0.037 & 13.948$\pm$0.086 & 13.240$\pm$0.117 &  --- & II \\
22 18 56.14 & +56 05 48.6 & 11.113$\pm$0.024 & 10.983$\pm$0.032 & 10.856$\pm$0.026 & 10.865$\pm$0.004 & 10.874$\pm$0.004 & 10.755$\pm$0.009 & 10.745$\pm$0.043 &  5.022$\pm$0.040 & II \\
22 18 56.27 & +56 05 32.3 &  --- &  --- &  --- & 13.709$\pm$0.021 & 13.371$\pm$0.025 & 13.113$\pm$0.058 & 12.284$\pm$0.076 &  --- & II \\
22 18 57.18 & +56 05 02.0 & 12.895$\pm$0.027 & 12.669$\pm$0.036 & 12.535$\pm$0.030 & 12.523$\pm$0.008 & 12.519$\pm$0.011 & 12.440$\pm$0.024 & 12.341$\pm$0.072 &  5.719$\pm$0.061\tablenotemark{\star} & II \\
22 18 57.62 & +56 07 07.0 & 14.513$\pm$0.062 & 13.788$\pm$0.067 & 13.247$\pm$0.057 & 12.551$\pm$0.017 & 12.304$\pm$0.018 & 11.905$\pm$0.021 & 10.794$\pm$0.042 &  --- & I/II \\
22 18 57.71 & +56 04 27.5 &  --- &  --- &  --- & 14.889$\pm$0.053 & 14.477$\pm$0.040 & 14.013$\pm$0.136 & 13.007$\pm$0.147 &  --- & II \\
22 18 57.82 & +56 05 52.6 &  --- &  --- &  --- & 14.702$\pm$0.032 & 14.026$\pm$0.024 & 13.804$\pm$0.092 & 12.896$\pm$0.173 &  --- & II \\
22 18 58.38 & +56 04 23.3 & 15.038$\pm$0.054 & 14.818$\pm$0.095 & 14.452$\pm$0.091 & 14.145$\pm$0.054 & 13.946$\pm$0.041 &  --- &  --- &  --- & IRe \\
22 18 58.68 & +56 07 23.6 &  8.931$\pm$0.027 &  8.896$\pm$0.038 &  8.806$\pm$0.029 &  8.611$\pm$0.003 &  8.533$\pm$0.003 &  8.443$\pm$0.004 &  8.443$\pm$0.008 &  --- & IRe \\
22 18 58.71 & +56 04 54.5 &  --- &  --- &  --- & 14.739$\pm$0.018 & 14.022$\pm$0.012 & 13.410$\pm$0.058 & 12.698$\pm$0.087 &  --- & II \\
22 18 58.76 & +56 05 18.8 &  --- &  --- &  --- & 14.950$\pm$0.033 & 14.521$\pm$0.022 & 14.202$\pm$0.071 & 13.625$\pm$0.118 &  --- & II \\
22 18 59.21 & +56 05 00.6 &  --- &  --- &  --- & 13.446$\pm$0.009 & 13.065$\pm$0.008 & 12.663$\pm$0.033 & 12.208$\pm$0.069 &  --- & II \\
22 18 59.72 & +56 05 13.9 &  --- &  --- &  --- & 13.744$\pm$0.011 & 13.256$\pm$0.011 & 12.750$\pm$0.026 & 12.090$\pm$0.031 &  --- & II \\
22 19 00.08 & +56 03 14.8 & 14.409$\pm$0.041 & 14.326$\pm$0.084 & 14.223$\pm$0.075 & 13.747$\pm$0.077 & 13.742$\pm$0.066 &  --- &  --- &  --- & IRe \\
22 19 00.18 & +56 05 34.7 &  --- &  --- &  --- & 14.802$\pm$0.024 & 14.256$\pm$0.021 & 13.743$\pm$0.074 & 12.564$\pm$0.060 &  --- & I \\
22 19 00.26 & +56 06 41.4 &  --- &  --- &  --- & 13.707$\pm$0.016 & 13.249$\pm$0.011 & 12.780$\pm$0.045 & 12.298$\pm$0.112 &  --- & II \\
22 19 02.01 & +56 07 08.5 & 15.270$\pm$0.056 & 14.481$\pm$0.053 & 13.862$\pm$0.052 & 13.070$\pm$0.014 & 12.676$\pm$0.012 & 12.327$\pm$0.024 & 11.843$\pm$0.047 &  --- & II \\
22 19 02.01 & +56 08 00.7 &  --- &  --- &  --- & 14.705$\pm$0.034 & 14.267$\pm$0.041 & 14.050$\pm$0.119 & 12.965$\pm$0.173 &  --- & II \\
22 19 02.18 & +56 07 25.8 &  --- &  --- &  --- & 13.747$\pm$0.037 & 13.380$\pm$0.038 & 13.006$\pm$0.054 & 12.336$\pm$0.065 &  --- & II \\
22 19 02.26 & +56 06 36.5 &  --- &  --- &  --- & 13.591$\pm$0.012 & 13.288$\pm$0.012 & 12.899$\pm$0.040 & 12.067$\pm$0.075 &  --- & II \\
22 19 02.62 & +56 06 17.3 &  --- &  --- &  --- & 14.959$\pm$0.031 & 14.574$\pm$0.028 & 14.038$\pm$0.082 & 13.163$\pm$0.177 &  --- & II \\
22 19 02.77 & +56 05 40.6 & 15.718$\pm$0.098 &  --- & 14.373$\pm$0.096 & 13.702$\pm$0.018 & 13.421$\pm$0.016 & 12.686$\pm$0.056 & 11.228$\pm$0.099 &  --- & I/II \\
22 19 03.80 & +56 05 10.3 &  --- &  --- & 14.352$\pm$0.086 & 13.326$\pm$0.017 & 12.954$\pm$0.017 & 12.516$\pm$0.058 & 11.574$\pm$0.073 &  --- & II \\
22 19 04.36 & +56 05 50.8 &  --- &  --- &  --- & 15.065$\pm$0.042 & 14.314$\pm$0.042 & 13.823$\pm$0.188 & 12.684$\pm$0.196 &  --- & I \\
22 19 04.46 & +56 05 36.0 &  --- &  --- & 14.400$\pm$0.089 & 13.276$\pm$0.014 & 12.792$\pm$0.014 & 12.347$\pm$0.080 & 11.694$\pm$0.097 &  --- & II \\
22 19 04.50 & +56 05 07.8 &  --- &  --- &  --- & 14.300$\pm$0.033 & 13.682$\pm$0.021 & 13.067$\pm$0.139 & 11.783$\pm$0.206 &  --- & I \\
22 19 05.21 & +56 08 25.8 & 15.052$\pm$0.061 & 14.240$\pm$0.068 & 13.573$\pm$0.055 & 12.759$\pm$0.006 & 12.454$\pm$0.007 & 12.038$\pm$0.022 & 11.079$\pm$0.043 &  --- & II \\
22 19 05.72 & +56 04 52.7 &  --- & 14.742$\pm$0.092 & 13.724$\pm$0.067 & 12.543$\pm$0.127 & 11.716$\pm$0.049 &  --- &  --- &  --- & IRe \\
22 19 05.82 & +56 05 18.8 &  --- & 15.059$\pm$0.097 & 14.139$\pm$0.061 & 12.013$\pm$0.008 & 11.568$\pm$0.008 & 11.249$\pm$0.050 & 10.421$\pm$0.100 &  --- & II \\
22 19 05.79 & +56 07 05.9 &  --- &  --- &  --- & 13.806$\pm$0.007 & 13.569$\pm$0.013 & 13.200$\pm$0.029 & 12.794$\pm$0.054 &  --- & II \\
22 19 05.94 & +56 05 41.7 &  --- &  --- &  --- & 14.125$\pm$0.018 & 13.725$\pm$0.025 & 12.992$\pm$0.163 & 11.932$\pm$0.146 &  --- & II \\
22 19 06.02 & +56 05 55.3 & 15.355$\pm$0.061 & 14.251$\pm$0.054 & 13.557$\pm$0.047 & 12.410$\pm$0.006 & 11.978$\pm$0.004 & 11.629$\pm$0.024 & 10.753$\pm$0.043 &  --- & II \\
22 19 07.65 & +56 05 28.6 & 15.827$\pm$0.092 & 14.675$\pm$0.064 & 13.733$\pm$0.058 & 12.327$\pm$0.025 & 11.811$\pm$0.028 & 11.646$\pm$0.166 &  --- &  --- & IRe \\
22 19 08.03 & +56 04 11.1 &  --- & 14.842$\pm$0.086 & 13.321$\pm$0.047 & 10.996$\pm$0.007 & 10.090$\pm$0.003 &  9.156$\pm$0.016 &  8.190$\pm$0.039 &  4.487$\pm$0.069 & I \\
22 19 08.30 & +56 05 11.0 & 11.965$\pm$0.035 & 11.228$\pm$0.045 & 10.474$\pm$0.033 &  9.074$\pm$0.011 &  8.562$\pm$0.012 &  7.390$\pm$0.028 &  5.902$\pm$0.038 &  1.305$\pm$0.008 & II \\
22 19 08.45 & +56 05 28.7 & 15.626$\pm$0.092 & 14.406$\pm$0.068 & 13.727$\pm$0.064 & 12.688$\pm$0.039 & 12.071$\pm$0.047 & 11.519$\pm$0.160 &  --- &  --- & IRe \\
22 19 09.39 & +56 04 45.7 & 15.279$\pm$0.071 & 14.094$\pm$0.056 & 13.175$\pm$0.046 & 10.549$\pm$0.017 & 10.256$\pm$0.037 &  7.507$\pm$0.015 &  5.775$\pm$0.018 &  1.175$\pm$0.002 & II \\
22 19 09.38 & +56 05 00.4 &  --- & 13.306$\pm$0.092 & 11.331$\pm$0.052 &  7.882$\pm$0.007 &  6.685$\pm$0.005 &  5.552$\pm$0.007 &  4.449$\pm$0.012 &  0.3$\pm$0.1\tablenotemark{{\star}{\star}} & I \\
22 19 09.70 & +56 05 04.8 &  --- &  --- &  --- &  8.097$\pm$0.008 &  7.042$\pm$0.007 &  5.969$\pm$0.008 &  4.969$\pm$0.016 &  --- & I \\
22 19 09.84 & +56 07 37.4 &  --- &  --- &  --- & 14.546$\pm$0.067 & 14.064$\pm$0.032 & 13.684$\pm$0.059 & 13.006$\pm$0.133 &  --- & II \\
22 19 09.94 & +56 08 20.5 &  --- &  --- &  --- & 14.614$\pm$0.017 & 14.099$\pm$0.018 & 13.705$\pm$0.070 & 12.698$\pm$0.138 &  --- & II \\
22 19 10.42 & +56 02 11.5 & 13.786$\pm$0.027 & 12.895$\pm$0.039 & 12.215$\pm$0.025 & 11.363$\pm$0.005 & 10.926$\pm$0.003 & 10.527$\pm$0.022 &  9.633$\pm$0.052 &  --- & II \\
22 19 10.94 & +56 06 07.6 &  --- &  --- &  --- & 14.477$\pm$0.025 & 14.199$\pm$0.022 & 13.795$\pm$0.048 & 13.171$\pm$0.088 &  --- & II \\
22 19 11.45 & +56 02 53.2 & 15.832$\pm$0.087 & 14.918$\pm$0.094 & 14.261$\pm$0.076 & 13.261$\pm$0.015 & 12.845$\pm$0.014 & 12.947$\pm$0.109 &  --- &  --- & IRe \\
22 19 11.62 & +56 02 36.6 & 11.025$\pm$0.038 & 10.874$\pm$0.039 & 10.782$\pm$0.033 & 10.772$\pm$0.008 & 10.671$\pm$0.009 & 10.583$\pm$0.025 &  9.777$\pm$0.054 &  4.561$\pm$0.026 & II \\
22 19 12.07 & +56 07 09.1 &  --- &  --- &  --- & 14.114$\pm$0.021 & 13.791$\pm$0.017 & 12.987$\pm$0.067 & 11.655$\pm$0.077 &  --- & I/II \\
22 19 12.65 & +56 02 03.6 & 15.064$\pm$0.054 & 14.353$\pm$0.084 & 13.829$\pm$0.066 & 12.865$\pm$0.015 & 12.427$\pm$0.008 & 12.052$\pm$0.083 & 11.098$\pm$0.173 &  --- & II \\
22 19 13.80 & +56 07 48.4 & 14.745$\pm$0.053 & 14.444$\pm$0.074 & 14.067$\pm$0.071 & 13.764$\pm$0.010 & 13.675$\pm$0.010 & 13.636$\pm$0.064 &  --- &  --- & IRe \\
22 19 15.06 & +56 06 53.0 &  --- &  --- &  --- & 14.043$\pm$0.008 & 13.752$\pm$0.010 & 13.465$\pm$0.029 & 12.844$\pm$0.045 &  --- & II \\
22 19 15.18 & +56 07 02.8 &  --- &  --- &  --- & 14.478$\pm$0.026 & 14.241$\pm$0.043 & 13.909$\pm$0.069 & 13.280$\pm$0.084 &  --- & II \\
22 19 17.51 & +56 03 14.2 &  --- &  --- &  --- & 14.814$\pm$0.026 & 14.445$\pm$0.023 & 14.085$\pm$0.049 & 13.401$\pm$0.090 &  --- & II \\
22 19 17.89 & +56 04 01.7 &  --- &  --- &  --- & 14.444$\pm$0.015 & 14.057$\pm$0.017 & 13.886$\pm$0.104 & 13.136$\pm$0.213 &  --- & II \\
22 19 18.33 & +56 02 56.0 &  --- &  --- &  --- & 15.177$\pm$0.034 & 14.934$\pm$0.027 & 14.756$\pm$0.084 & 14.151$\pm$0.121 &  --- & II \\
22 19 19.80 & +56 03 01.5 &  --- &  --- &  --- & 14.251$\pm$0.025 & 13.386$\pm$0.015 & 12.660$\pm$0.016 & 11.928$\pm$0.031 &  7.246$\pm$0.038 & I \\
22 19 20.39 & +56 03 49.3 &  --- &  --- &  --- & 15.110$\pm$0.025 & 14.846$\pm$0.032 & 14.733$\pm$0.128 & 14.031$\pm$0.137 &  --- & II \\
22 19 20.78 & +56 06 12.3 &  --- &  --- &  --- & 15.509$\pm$0.039 & 15.072$\pm$0.040 & 14.546$\pm$0.096 & 13.892$\pm$0.105 &  --- & II \\
22 19 21.06 & +56 06 31.0 &  --- &  --- &  --- & 14.443$\pm$0.013 & 14.111$\pm$0.013 & 13.777$\pm$0.055 & 13.367$\pm$0.066 &  --- & II \\
22 19 21.24 & +56 06 40.1 &  --- &  --- &  --- & 14.756$\pm$0.020 & 14.584$\pm$0.016 & 14.480$\pm$0.114 & 13.548$\pm$0.116 &  8.345$\pm$0.093 & II \\
22 19 21.35 & +56 04 48.3 & 11.740$\pm$0.024 & 11.571$\pm$0.032 & 11.473$\pm$0.023 & 11.446$\pm$0.002 & 11.460$\pm$0.003 & 11.472$\pm$0.008 & 11.374$\pm$0.018 &  6.394$\pm$0.016 & II \\
22 19 21.58 & +56 04 20.8 &  --- &  --- &  --- & 13.740$\pm$0.014 & 13.315$\pm$0.012 & 12.919$\pm$0.024 & 12.136$\pm$0.047 &  --- & II \\
22 19 21.80 & +56 06 03.9 &  --- &  --- &  --- & 15.277$\pm$0.019 & 15.059$\pm$0.030 & 14.670$\pm$0.067 & 14.258$\pm$0.091 &  --- & II \\
22 19 21.81 & +56 03 06.1 & 11.624$\pm$0.024 & 11.480$\pm$0.031 & 11.341$\pm$0.022 & 11.371$\pm$0.005 & 11.415$\pm$0.005 & 11.359$\pm$0.009 & 11.084$\pm$0.031 &  5.497$\pm$0.011 & II \\
22 19 22.67 & +56 05 57.0 &  --- &  --- &  --- & 15.179$\pm$0.017 & 14.699$\pm$0.020 & 14.466$\pm$0.058 & 13.643$\pm$0.060 &  --- & II \\
22 19 22.85 & +56 06 02.3 &  --- &  --- &  --- & 13.969$\pm$0.012 & 13.736$\pm$0.013 & 13.611$\pm$0.045 & 13.074$\pm$0.049 &  --- & II \\
22 19 23.28 & +56 03 54.9 &  --- &  --- &  --- & 14.338$\pm$0.009 & 14.060$\pm$0.013 & 13.701$\pm$0.037 & 12.926$\pm$0.051 &  --- & II \\
22 19 23.81 & +56 06 00.4 &  --- &  --- &  --- & 14.304$\pm$0.012 & 14.034$\pm$0.015 & 13.774$\pm$0.044 & 13.223$\pm$0.071 &  --- & II \\
22 19 24.50 & +56 03 36.0 &  --- &  --- &  --- & 14.487$\pm$0.031 & 14.195$\pm$0.025 & 13.920$\pm$0.053 & 13.399$\pm$0.118 &  --- & II \\
22 19 24.54 & +56 03 21.3 & 12.454$\pm$0.026 & 12.308$\pm$0.036 & 12.279$\pm$0.034 & 12.350$\pm$0.023 & 12.264$\pm$0.016 & 12.414$\pm$0.061 & 12.226$\pm$0.082 &  7.554$\pm$0.070 & II \\
22 19 25.98 & +56 04 10.2 & 12.667$\pm$0.022 & 12.489$\pm$0.032 & 12.414$\pm$0.028 & 12.428$\pm$0.007 & 12.414$\pm$0.006 & 12.382$\pm$0.024 & 12.159$\pm$0.053 &  6.440$\pm$0.026 & II \\
22 19 27.48 & +56 04 47.8 &  --- &  --- &  --- & 14.483$\pm$0.026 & 13.967$\pm$0.029 & 13.786$\pm$0.046 & 13.071$\pm$0.048 &  --- & II \\
22 19 27.90 & +56 06 08.2 &  --- &  --- &  --- & 14.861$\pm$0.012 & 14.536$\pm$0.020 & 14.172$\pm$0.065 & 13.716$\pm$0.108 &  --- & II \\
22 19 28.81 & +56 04 53.9 &  --- &  --- &  --- & 14.948$\pm$0.014 & 14.686$\pm$0.021 & 14.458$\pm$0.049 & 13.808$\pm$0.066 &  --- & II \\
22 19 31.32 & +56 06 00.8 & 15.960$\pm$0.095 & 15.054$\pm$0.092 & 14.496$\pm$0.089 & 13.821$\pm$0.011 & 13.447$\pm$0.012 & 13.350$\pm$0.043 & 12.831$\pm$0.067 &  --- & II \\
\enddata

\tablenotetext{\dag}{J2000.0 coordinates}
\tablenotetext{\ddag}{source significantly saturated in the MIPS
24 $\mu$m band are marked with the photometry of $\ll0.626$,
implying a flux level much higher than the saturation limit of 4.1
Jy} \tablenotetext{\ast}{I
--- protostars; II --- class II; I/II --- class I/II; IRe --- YSOs
only identifiable in the 2MASS-IRAC diagrams; High --- candidates
of intermediate- to high-mass YSOs, see the notes below for
details} \tablenotetext{\blacktriangle}{most likely attributed to
the millimeter source(s) in \citet{Zhang07}}
\tablenotetext{\star}{blended with a neighboring brighter object
in the MIPS 24 $\mu$m band --- magnitudes derived from the
PSF-fitting photometry} \tablenotetext{{\star}{\star}}{slightly
saturated in the MIPS 24 $\mu$m band --- magnitudes derived by
manually scaling the PSF, subtracting the PSF from the image, and
comparing the residual of the PSF wing with a sky value}
\tablenotetext{1}{the exciting source of the surrounding
reflection nebula, associated with the luminous IRAS source
\citep{Hunter95}, a B2 star at 3 Myr from its position in the $J$
vs. $J-H$ diagram \citep{Chen05}} \tablenotetext{2}{the exciting
source of the surrounding reflection nebula, coincident with the
IRAS 12 $\mu$m emission peak, a candidate Herbig Ae/Be star
suggested by \citet{Porras00}} \tablenotetext{3}{the exciting
source of the surrounding reflection nebula, spectral type of B2
to B3 estimated from the centimeter free-free emission observed by
\citet{Marti93}} \tablenotetext{4}{an intermediate- to high-mass
pre-main-sequence star suggested by \citet{Aspin92}}
\tablenotetext{5}{the exciting source of the surrounding
reflection nebula, spectral type of B2 to B3 estimated from the
centimeter free-free emission observed by \citet{Marti93}, an
intermediate- to high-mass pre-main-sequence star suggested by
\citet{Aspin92}} \tablenotetext{6}{the exciting source of the
surrounding reflection nebula} \tablenotetext{7}{an
intermediate-mass YSO suggested by \citet{Palau07}}
\tablenotetext{8}{the exciting source of the surrounding
reflection nebula, a young B1 star surrounded by a relatively
extended UC H{\tiny II} region \citep{Palau07}}
\tablenotetext{9}{a young B star with a $1-20\mu$m luminosity of
$254L_{\odot}$ \citep{Persi06} to $540L_{\odot}$ \citep{Moore91}}
\tablenotetext{10}{the exciting source of the surrounding
reflection nebula, a B0.5 star at $1-5$ Myr surrounded by the
expanding H{\tiny II} region W75\,N(A) and within a warm dust
shell \citep{Haschick81, Shepherd03, Shepherd04b}}
\tablenotetext{11}{a young intermediate-mass star with a
$1-20\mu$m luminosity of $36L_{\odot}$ \citep{Persi06}}
\tablenotetext{12}{the exciting source of the surrounding
reflection nebula}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tablewidth{0pc} \tabletypesize{\scriptsize}
\tablecaption{Completeness Estimates\label{fraction}}

\tablehead{\colhead{Source Name} &
\colhead{[3.6]\tablenotemark{a}} &
\colhead{Completeness\tablenotemark{b}}}

\startdata
AFGL 5142         &  15  & 84\% \\
IRAS 05358+3543   &  14.5  & 79\% \\
G192.16-3.82      &  15  & 81\% \\
HH 80-81          &  13.5  & 84\% \\
IRAS 19410+2336   &  13.5  & 73\% \\
IRAS 20126+4104   &  14.5  & 73\% \\
IRAS 20293+3952   &  13  & 85\% \\
W75\,N            &  12.5  & 75\% \\
IRAS 22172+5549   &  14.5  & 76\% \\
\enddata
\tablenotetext{a}{Completeness magnitudes at 3.6 $\mu$m derived
from Figure \ref{complete}.} \tablenotetext{b}{For sources with
the 3.6 $\mu$m photometry brighter than the completeness
magnitude, the fraction of the sources that can be placed on one
or more color-color diagrams.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tablewidth{0pc} \tabletypesize{\scriptsize} \rotate
\tablecaption{Infrared Counterparts of Millimeter Cores
\label{irmm}}

\tablehead{\colhead{Source} & \colhead{R.A. (J2000)} &
\colhead{Decl. (J2000)} & \colhead{[3.6]} & \colhead{[4.5]} &
\colhead{[5.8]} & \colhead{[8.0]} & \colhead{[24]} &
\colhead{Ref.\tablenotemark{\dag}} }

\startdata
AFGL 5142         &  05 30 47.94  & +33 47 54.2  & --- &  --- & --- & --- & 0.632$\pm$0.005 & 1 \\
IRAS 05358+3543   &  05 39 13.04  & +35 45 51.2  & --- & 7.582$\pm$0.020 & 6.250$\pm$0.015 & 5.098$\pm$0.011 & $\ll$0.626 & 2, 3 \\
G192.16-3.82      &  05 58 13.55  & +16 31 58.2  & 9.063$\pm$0.009 & 7.726$\pm$0.007 & 6.915$\pm$0.007 & 5.954$\pm$0.014 & $\ll$0.626 & 4, 5 \\
HH 80-81          &  18 19 12.11  & -20 47 31.0  & --- & --- & 4.104$\pm$0.050 & 3.040$\pm$0.081 & $\ll$0.626 & 6 \\
IRAS 19410+2336   &  19 43 11.25  & +23 44 03.2  & 6.682$\pm$0.018 & 4.624$\pm$0.008 & 3.365$\pm$0.004 & 2.780$\pm$0.008 & $\ll$0.626 & 7, 8 \\
IRAS 20126+4104   &  20 14 25.97  & +41 13 33.1  & --- & --- & --- & 5.422$\pm$0.060 & $\ll$0.626 & 9, 10 \\
IRAS 20293+3952   &  20 31 12.92  & +40 03 23.0  & --- & --- & --- & --- & 1.123$\pm$0.021 & 11, 12, 13 \\
W75\,N            &  20 38 36.49  & +42 37 33.5  & --- & 6.161$\pm$0.22 & 4.451$\pm$0.017 & 3.346$\pm$0.018 & $\ll$0.626 & 14 \\
\enddata
\tablenotetext{\dag}{References of interferometric millimeter
continuum observations: 1. \citet{Zhang07}; 2. \citet{Beuther02};
3. \citet{Beuther07}; 4. \citet{Shepherd99}; 5.
\citet{Shepherd04a}; 6. \citet{Gomez03}; 7. \citet{Beuther03}; 8.
\citet{Beuther04a}; 9. \citet{Shepherd00}; 10. \citet{Cesaroni05};
11. \citet{Beuther04b}; 12. \citet{Beuther04c}; 13.
\citet{Palau07}; 14. \citet{Shepherd01}}
\end{deluxetable}
